Pseudo-hyperbolic Gauss maps of Lorentzian surfaces in anti-de Sitter space

In this paper, we determine the type numbers of the pseudo-hyperbolic Gauss maps of all oriented Lorentzian surfaces of constant mean and Gaussian curvatures and non-diagonalizable shape operator in the $3$-dimensional anti-de Sitter space. Also, we investigate the behavior of type numbers of the pseudo-hyperbolic Gauss map along the parallel family of such oriented Lorentzian surfaces in the $3$-dimensional anti-de Sitter space. Furthermore, we investigate the type number of the pseudo-hyperbolic Gauss map of one of Lorentzian hypersurfaces of B-scroll type in a general dimensional anti-de Sitter space.

==> (inline-0) <==
\begin{tabular}{lll}
\scalebox{0.5}
%\scriptsize
{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.6000, 28.8000)(  2.8000,-30.0000)
% LINE 2 0 3 0
% 2 840 570 840 1680
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 840 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 1350 300 1350 1410
% 
\special{pn 8}%
\special{pa 1350 300}%
\special{pa 1350 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 570 1350 300
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 1350 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 1660 1350 1390
% 
\special{pn 8}%
\special{pa 840 1660}%
\special{pa 1350 1390}%
\special{fp}%
% DOT 1 0 3 0
% 2 1120 1000 1120 1000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 1120 1000 1260 1290 1260 1290 1260 1290
% 
\special{pn 8}%
\special{ar 1120 1000 140 290  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 700 270 700 370 2 0
% {\LARGE $\mathbb{R}^2_2$}
\put(7.0000,-3.7000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_2$}}}%
% STR 2 0 3 0
% 3 280 700 280 800 2 0
% {\LARGE $S^1_1(1)$}
\put(2.8000,-8.0000){\makebox(0,0)[lb]{{\LARGE $S^1_1(1)$}}}%
% SPLINE 2 2 3 0
% 5 700 840 780 900 890 910 990 890 990 890
% 
\special{pn 8}%
\special{pa 700 840}%
\special{pa 724 862}%
\special{pa 750 884}%
\special{pa 776 898}%
\special{pa 806 908}%
\special{pa 838 912}%
\special{pa 872 912}%
\special{pa 904 908}%
\special{pa 936 904}%
\special{pa 966 896}%
\special{pa 990 890}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 690 1220 910 1180 1120 1000 1120 1000
% 
\special{pn 8}%
\special{pa 690 1220}%
\special{pa 724 1218}%
\special{pa 756 1216}%
\special{pa 788 1212}%
\special{pa 820 1206}%
\special{pa 852 1200}%
\special{pa 882 1192}%
\special{pa 910 1180}%
\special{pa 938 1166}%
\special{pa 964 1150}%
\special{pa 990 1132}%
\special{pa 1014 1110}%
\special{pa 1038 1088}%
\special{pa 1062 1066}%
\special{pa 1084 1042}%
\special{pa 1106 1016}%
\special{pa 1120 1000}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 400 1120 400 1220 2 0
% $(0,0)$
\put(4.0000,-12.2000){\makebox(0,0)[lb]{$(0,0)$}}%
% DOT 1 0 3 0
% 2 2410 2420 2410 2420
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2410 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2410 2420 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 41 2400 2570 2445 2568 2490 2563 2532 2555 2570 2543 2605 2529 2635 2512 2658 2494 2676 2473 2686 2452 2690 2430 2686 2408 2676 2387 2658 2366 2635 2348 2605 2331 2570 2317 2532 2305 2490 2297 2445 2292 2400 2290 2355 2292 2310 2297 2268 2305 2230 2317 2195 2331 2165 2348 2142 2366 2124 2387 2114 2408 2110 2430 2114 2452 2124 2473 2142 2494 2165 2512 2195 2529 2230 2543 2268 2555 2310 2563 2355 2568 2400 2570
% 
\special{pn 8}%
\special{pa 2400 2570}%
\special{pa 2432 2570}%
\special{pa 2464 2566}%
\special{pa 2496 2562}%
\special{pa 2528 2556}%
\special{pa 2558 2548}%
\special{pa 2588 2536}%
\special{pa 2618 2524}%
\special{pa 2644 2506}%
\special{pa 2668 2484}%
\special{pa 2684 2458}%
\special{pa 2690 2426}%
\special{pa 2682 2396}%
\special{pa 2662 2370}%
\special{pa 2638 2350}%
\special{pa 2610 2334}%
\special{pa 2580 2322}%
\special{pa 2550 2310}%
\special{pa 2518 2302}%
\special{pa 2488 2298}%
\special{pa 2456 2294}%
\special{pa 2424 2292}%
\special{pa 2392 2290}%
\special{pa 2360 2292}%
\special{pa 2328 2296}%
\special{pa 2296 2300}%
\special{pa 2264 2306}%
\special{pa 2234 2316}%
\special{pa 2204 2328}%
\special{pa 2176 2342}%
\special{pa 2150 2360}%
\special{pa 2128 2384}%
\special{pa 2114 2412}%
\special{pa 2112 2444}%
\special{pa 2124 2474}%
\special{pa 2146 2498}%
\special{pa 2172 2516}%
\special{pa 2200 2532}%
\special{pa 2230 2544}%
\special{pa 2260 2554}%
\special{pa 2290 2560}%
\special{pa 2322 2566}%
\special{pa 2354 2568}%
\special{pa 2386 2570}%
\special{pa 2400 2570}%
\special{sp}%
% LINE 2 0 3 0
% 2 1290 2650 2080 2200
% 
\special{pn 8}%
\special{pa 1290 2650}%
\special{pa 2080 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2060 2200 3640 2200
% 
\special{pn 8}%
\special{pa 2060 2200}%
\special{pa 3640 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1270 2650 2950 2650
% 
\special{pn 8}%
\special{pa 1270 2650}%
\special{pa 2950 2650}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 2650 3640 2204
% 
\special{pn 8}%
\special{pa 2950 2650}%
\special{pa 3640 2204}%
\special{fp}%
% STR 2 0 3 0
% 3 1120 2850 1120 2950 2 0
% {\LARGE $S^1_0(\hat{\kappa})$}
\put(11.2000,-29.5000){\makebox(0,0)[lb]{{\LARGE $S^1_0(\hat{\kappa})$}}}%
% STR 2 0 3 0
% 3 2040 2800 2040 2900 2 0
% $(0,0)$
\put(20.4000,-29.0000){\makebox(0,0)[lb]{$(0,0)$}}%
% SPLINE 2 2 3 0
% 4 2420 2420 2340 2540 2280 2700 2280 2720
% 
\special{pn 8}%
\special{pa 2420 2420}%
\special{pa 2402 2446}%
\special{pa 2384 2472}%
\special{pa 2366 2500}%
\special{pa 2350 2526}%
\special{pa 2332 2554}%
\special{pa 2316 2584}%
\special{pa 2302 2612}%
\special{pa 2290 2642}%
\special{pa 2284 2674}%
\special{pa 2280 2706}%
\special{pa 2280 2720}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3480 2450 3480 2550 2 0
% {\LARGE $\mathbb{R}^2_0$}
\put(34.8000,-25.5000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_0$}}}%
% LINE 2 0 3 0
% 2 840 570 840 1680
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 840 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 1350 300 1350 1410
% 
\special{pn 8}%
\special{pa 1350 300}%
\special{pa 1350 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 570 1350 300
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 1350 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 1660 1350 1390
% 
\special{pn 8}%
\special{pa 840 1660}%
\special{pa 1350 1390}%
\special{fp}%
% DOT 1 0 3 0
% 2 1120 1000 1120 1000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 1120 1000 1260 1290 1260 1290 1260 1290
% 
\special{pn 8}%
\special{ar 1120 1000 140 290  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 700 270 700 370 2 0
% {\LARGE $\mathbb{R}^2_2$}
\put(7.0000,-3.7000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_2$}}}%
% STR 2 0 3 0
% 3 280 700 280 800 2 0
% {\LARGE $S^1_1(1)$}
\put(2.8000,-8.0000){\makebox(0,0)[lb]{{\LARGE $S^1_1(1)$}}}%
% SPLINE 2 2 3 0
% 5 700 840 780 900 890 910 990 890 990 890
% 
\special{pn 8}%
\special{pa 700 840}%
\special{pa 724 862}%
\special{pa 750 884}%
\special{pa 776 898}%
\special{pa 806 908}%
\special{pa 838 912}%
\special{pa 872 912}%
\special{pa 904 908}%
\special{pa 936 904}%
\special{pa 966 896}%
\special{pa 990 890}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 690 1220 910 1180 1120 1000 1120 1000
% 
\special{pn 8}%
\special{pa 690 1220}%
\special{pa 724 1218}%
\special{pa 756 1216}%
\special{pa 788 1212}%
\special{pa 820 1206}%
\special{pa 852 1200}%
\special{pa 882 1192}%
\special{pa 910 1180}%
\special{pa 938 1166}%
\special{pa 964 1150}%
\special{pa 990 1132}%
\special{pa 1014 1110}%
\special{pa 1038 1088}%
\special{pa 1062 1066}%
\special{pa 1084 1042}%
\special{pa 1106 1016}%
\special{pa 1120 1000}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 400 1120 400 1220 2 0
% $(0,0)$
\put(4.0000,-12.2000){\makebox(0,0)[lb]{$(0,0)$}}%
% SPLINE 2 2 3 0
% 6 2160 2500 2110 2600 1970 2750 1770 2820 1680 2830 1680 2830
% 
\special{pn 8}%
\special{pa 2160 2500}%
\special{pa 2148 2530}%
\special{pa 2134 2558}%
\special{pa 2118 2586}%
\special{pa 2102 2614}%
\special{pa 2084 2642}%
\special{pa 2064 2666}%
\special{pa 2042 2690}%
\special{pa 2020 2714}%
\special{pa 1994 2734}%
\special{pa 1968 2752}%
\special{pa 1940 2768}%
\special{pa 1912 2782}%
\special{pa 1882 2794}%
\special{pa 1850 2804}%
\special{pa 1818 2812}%
\special{pa 1788 2818}%
\special{pa 1756 2822}%
\special{pa 1724 2826}%
\special{pa 1692 2830}%
\special{pa 1680 2830}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 1340 3070 1340 3170 2 0
% ($\hat{\kappa}$ : small,\, radius : big)
\put(13.4000,-31.7000){\makebox(0,0)[lb]{($\hat{\kappa}$ : small,\, radius : big)}}%
% LINE 2 2 3 0
% 2 1120 710 2690 700
% 
\special{pn 8}%
\special{pa 1120 710}%
\special{pa 2690 700}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1120 1290 2110 1290
% 
\special{pn 8}%
\special{pa 1120 1290}%
\special{pa 2110 1290}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2110 1290 2110 2420
% 
\special{pn 8}%
\special{pa 2110 1290}%
\special{pa 2110 2420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2690 700 2690 2420
% 
\special{pn 8}%
\special{pa 2690 700}%
\special{pa 2690 2420}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 2674 718 2678 731 2675 749 2664 775 2648 804 2626 841 2597 881 2564 922 2526 965 2486 1010 2443 1053 2399 1098 2354 1138 2311 1175 2270 1206 2233 1235 2198 1255 2169 1270 2147 1278 2129 1281 2116 1274 2113 1261 2117 1242 2127 1217 2143 1186 2167 1152 2195 1112 2227 1071 2266 1027 2306 981 2347 939 2393 894 2437 854 2480 816 2522 785 2558 757 2594 736 2623 722 2646 713 2664 712 2674 718
% 
\special{pn 8}%
\special{pa 2674 718}%
\special{pa 2676 750}%
\special{pa 2662 778}%
\special{pa 2648 806}%
\special{pa 2630 834}%
\special{pa 2612 862}%
\special{pa 2594 886}%
\special{pa 2574 912}%
\special{pa 2552 936}%
\special{pa 2532 960}%
\special{pa 2510 984}%
\special{pa 2490 1008}%
\special{pa 2466 1030}%
\special{pa 2444 1054}%
\special{pa 2422 1076}%
\special{pa 2400 1098}%
\special{pa 2376 1120}%
\special{pa 2352 1142}%
\special{pa 2328 1162}%
\special{pa 2302 1182}%
\special{pa 2276 1202}%
\special{pa 2252 1222}%
\special{pa 2226 1240}%
\special{pa 2198 1256}%
\special{pa 2170 1270}%
\special{pa 2140 1280}%
\special{pa 2114 1268}%
\special{pa 2120 1236}%
\special{pa 2132 1206}%
\special{pa 2148 1178}%
\special{pa 2168 1152}%
\special{pa 2186 1126}%
\special{pa 2204 1100}%
\special{pa 2224 1076}%
\special{pa 2246 1052}%
\special{pa 2266 1028}%
\special{pa 2288 1004}%
\special{pa 2308 980}%
\special{pa 2330 956}%
\special{pa 2354 934}%
\special{pa 2376 912}%
\special{pa 2400 890}%
\special{pa 2422 868}%
\special{pa 2446 846}%
\special{pa 2470 824}%
\special{pa 2496 806}%
\special{pa 2522 786}%
\special{pa 2546 766}%
\special{pa 2572 748}%
\special{pa 2602 734}%
\special{pa 2630 720}%
\special{pa 2662 712}%
\special{pa 2674 718}%
\special{sp}%
% LINE 1 0 3 0
% 2 2690 2420 3310 2410
% 
\special{pn 13}%
\special{pa 2690 2420}%
\special{pa 3310 2410}%
\special{fp}%
% SPLINE 1 0 3 0
% 2 2690 700 2880 660
% 
\special{pn 13}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{pa 2674 718}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 2690 710 3030 660 3320 500 3320 500
% 
\special{pn 13}%
\special{pa 2690 710}%
\special{pa 2724 708}%
\special{pa 2756 706}%
\special{pa 2788 704}%
\special{pa 2820 702}%
\special{pa 2852 698}%
\special{pa 2884 694}%
\special{pa 2916 688}%
\special{pa 2948 684}%
\special{pa 2978 676}%
\special{pa 3008 668}%
\special{pa 3038 658}%
\special{pa 3068 646}%
\special{pa 3096 634}%
\special{pa 3126 620}%
\special{pa 3154 606}%
\special{pa 3182 590}%
\special{pa 3208 572}%
\special{pa 3236 556}%
\special{pa 3264 538}%
\special{pa 3290 520}%
\special{pa 3318 502}%
\special{pa 3320 500}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2610 850 2690 860
% 
\special{pn 13}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{pa 3320 500}%
\special{sp}%
% LINE 1 0 3 0
% 2 2930 2650 2620 2530
% 
\special{pn 13}%
\special{pa 2930 2650}%
\special{pa 2620 2530}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 2620 850 2800 880 2940 970
% 
\special{pn 13}%
\special{pa 2620 850}%
\special{pa 2654 852}%
\special{pa 2686 856}%
\special{pa 2718 860}%
\special{pa 2750 866}%
\special{pa 2780 874}%
\special{pa 2810 884}%
\special{pa 2838 898}%
\special{pa 2864 914}%
\special{pa 2892 932}%
\special{pa 2918 952}%
\special{pa 2940 970}%
\special{sp}%
% LINE 2 2 3 0
% 2 3310 500 3310 2420
% 
\special{pn 8}%
\special{pa 3310 500}%
\special{pa 3310 2420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2950 970 2950 2650
% 
\special{pn 8}%
\special{pa 2950 970}%
\special{pa 2950 2650}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2630 840 2630 2530
% 
\special{pn 8}%
\special{pa 2630 840}%
\special{pa 2630 2530}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3590 120 3590 480
% 
\special{pn 8}%
\special{pa 3590 120}%
\special{pa 3590 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 3590 480 3940 480
% 
\special{pn 8}%
\special{pa 3590 480}%
\special{pa 3940 480}%
\special{fp}%
% STR 2 0 3 0
% 3 3690 290 3690 390 2 0
% {\LARGE $\mathbb{R}^4_2$}
\put(36.9000,-3.9000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^4_2$}}}%
% STR 2 0 3 0
% 3 1670 920 1670 1020 2 0
% {\LARGE $L_{\kappa}$}
\put(16.7000,-10.2000){\makebox(0,0)[lb]{{\LARGE $L_{\kappa}$}}}%
% SPLINE 2 2 3 0
% 4 2190 1100 2080 1070 1970 1020 1970 1020
% 
\special{pn 8}%
\special{pa 2190 1100}%
\special{pa 2160 1094}%
\special{pa 2128 1086}%
\special{pa 2098 1076}%
\special{pa 2068 1066}%
\special{pa 2038 1054}%
\special{pa 2008 1040}%
\special{pa 1980 1026}%
\special{pa 1970 1020}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 660 2230 660 2330 2 0
% {\LARGE $\pi(S^1_{\mathbb{C}}(\kappa))$}
\put(6.6000,-23.3000){\makebox(0,0)[lb]{{\LARGE $\pi(S^1_{\mathbb{C}}(\kappa))$}}}%
% SPLINE 2 2 3 0
% 4 1490 2370 1620 2450 1700 2560 1700 2560
% 
\special{pn 8}%
\special{pa 1490 2370}%
\special{pa 1520 2384}%
\special{pa 1548 2400}%
\special{pa 1576 2416}%
\special{pa 1602 2434}%
\special{pa 1626 2456}%
\special{pa 1646 2480}%
\special{pa 1666 2504}%
\special{pa 1684 2532}%
\special{pa 1700 2560}%
\special{pa 1700 2560}%
\special{sp -0.045}%
% LINE 3 0 3 0
% 40 1990 2650 1740 2400 2050 2650 1780 2380 2090 2630 1810 2350 2110 2590 1850 2330 2130 2550 1890 2310 2140 2500 1930 2290 2110 2410 1970 2270 2110 2350 2010 2250 2110 2290 2040 2220 2110 2230 2080 2200 1930 2650 1700 2420 1870 2650 1660 2440 1810 2650 1680 2520 1750 2650 1580 2480 1690 2650 1550 2510 1630 2650 1510 2530 1570 2650 1470 2550 1510 2650 1430 2570 1450 2650 1390 2590 1390 2650 1360 2620
% 
\special{pn 4}%
\special{pa 1990 2650}%
\special{pa 1740 2400}%
\special{fp}%
\special{pa 2050 2650}%
\special{pa 1780 2380}%
\special{fp}%
\special{pa 2090 2630}%
\special{pa 1810 2350}%
\special{fp}%
\special{pa 2110 2590}%
\special{pa 1850 2330}%
\special{fp}%
\special{pa 2130 2550}%
\special{pa 1890 2310}%
\special{fp}%
\special{pa 2140 2500}%
\special{pa 1930 2290}%
\special{fp}%
\special{pa 2110 2410}%
\special{pa 1970 2270}%
\special{fp}%
\special{pa 2110 2350}%
\special{pa 2010 2250}%
\special{fp}%
\special{pa 2110 2290}%
\special{pa 2040 2220}%
\special{fp}%
\special{pa 2110 2230}%
\special{pa 2080 2200}%
\special{fp}%
\special{pa 1930 2650}%
\special{pa 1700 2420}%
\special{fp}%
\special{pa 1870 2650}%
\special{pa 1660 2440}%
\special{fp}%
\special{pa 1810 2650}%
\special{pa 1680 2520}%
\special{fp}%
\special{pa 1750 2650}%
\special{pa 1580 2480}%
\special{fp}%
\special{pa 1690 2650}%
\special{pa 1550 2510}%
\special{fp}%
\special{pa 1630 2650}%
\special{pa 1510 2530}%
\special{fp}%
\special{pa 1570 2650}%
\special{pa 1470 2550}%
\special{fp}%
\special{pa 1510 2650}%
\special{pa 1430 2570}%
\special{fp}%
\special{pa 1450 2650}%
\special{pa 1390 2590}%
\special{fp}%
\special{pa 1390 2650}%
\special{pa 1360 2620}%
\special{fp}%
% LINE 3 0 3 0
% 18 2650 2650 2550 2550 2710 2650 2600 2540 2770 2650 2680 2560 2830 2650 2780 2600 2590 2650 2500 2560 2530 2650 2450 2570 2470 2650 2390 2570 2410 2650 2330 2570 2350 2650 2310 2610
% 
\special{pn 4}%
\special{pa 2650 2650}%
\special{pa 2550 2550}%
\special{fp}%
\special{pa 2710 2650}%
\special{pa 2600 2540}%
\special{fp}%
\special{pa 2770 2650}%
\special{pa 2680 2560}%
\special{fp}%
\special{pa 2830 2650}%
\special{pa 2780 2600}%
\special{fp}%
\special{pa 2590 2650}%
\special{pa 2500 2560}%
\special{fp}%
\special{pa 2530 2650}%
\special{pa 2450 2570}%
\special{fp}%
\special{pa 2470 2650}%
\special{pa 2390 2570}%
\special{fp}%
\special{pa 2410 2650}%
\special{pa 2330 2570}%
\special{fp}%
\special{pa 2350 2650}%
\special{pa 2310 2610}%
\special{fp}%
% LINE 3 0 3 0
% 8 2230 2650 2140 2560 2280 2640 2160 2520 2300 2600 2250 2550 2170 2650 2110 2590
% 
\special{pn 4}%
\special{pa 2230 2650}%
\special{pa 2140 2560}%
\special{fp}%
\special{pa 2280 2640}%
\special{pa 2160 2520}%
\special{fp}%
\special{pa 2300 2600}%
\special{pa 2250 2550}%
\special{fp}%
\special{pa 2170 2650}%
\special{pa 2110 2590}%
\special{fp}%
% LINE 3 0 3 0
% 12 2850 2610 2690 2450 2940 2640 2720 2420 2950 2590 2780 2420 2950 2530 2840 2420 2950 2470 2900 2420 2750 2570 2670 2490
% 
\special{pn 4}%
\special{pa 2850 2610}%
\special{pa 2690 2450}%
\special{fp}%
\special{pa 2940 2640}%
\special{pa 2720 2420}%
\special{fp}%
\special{pa 2950 2590}%
\special{pa 2780 2420}%
\special{fp}%
\special{pa 2950 2530}%
\special{pa 2840 2420}%
\special{fp}%
\special{pa 2950 2470}%
\special{pa 2900 2420}%
\special{fp}%
\special{pa 2750 2570}%
\special{pa 2670 2490}%
\special{fp}%
% LINE 3 0 3 0
% 16 3130 2530 3020 2420 3090 2550 2960 2420 3060 2580 2950 2470 3020 2600 2950 2530 2980 2620 2950 2590 3170 2510 3080 2420 3200 2480 3140 2420 3240 2460 3200 2420
% 
\special{pn 4}%
\special{pa 3130 2530}%
\special{pa 3020 2420}%
\special{fp}%
\special{pa 3090 2550}%
\special{pa 2960 2420}%
\special{fp}%
\special{pa 3060 2580}%
\special{pa 2950 2470}%
\special{fp}%
\special{pa 3020 2600}%
\special{pa 2950 2530}%
\special{fp}%
\special{pa 2980 2620}%
\special{pa 2950 2590}%
\special{fp}%
\special{pa 3170 2510}%
\special{pa 3080 2420}%
\special{fp}%
\special{pa 3200 2480}%
\special{pa 3140 2420}%
\special{fp}%
\special{pa 3240 2460}%
\special{pa 3200 2420}%
\special{fp}%
% LINE 3 0 3 0
% 18 3190 2410 2980 2200 3130 2410 2950 2230 3070 2410 2950 2290 3010 2410 2950 2350 3250 2410 3040 2200 3300 2400 3100 2200 3310 2350 3160 2200 3310 2290 3220 2200 3310 2230 3280 2200
% 
\special{pn 4}%
\special{pa 3190 2410}%
\special{pa 2980 2200}%
\special{fp}%
\special{pa 3130 2410}%
\special{pa 2950 2230}%
\special{fp}%
\special{pa 3070 2410}%
\special{pa 2950 2290}%
\special{fp}%
\special{pa 3010 2410}%
\special{pa 2950 2350}%
\special{fp}%
\special{pa 3250 2410}%
\special{pa 3040 2200}%
\special{fp}%
\special{pa 3300 2400}%
\special{pa 3100 2200}%
\special{fp}%
\special{pa 3310 2350}%
\special{pa 3160 2200}%
\special{fp}%
\special{pa 3310 2290}%
\special{pa 3220 2200}%
\special{fp}%
\special{pa 3310 2230}%
\special{pa 3280 2200}%
\special{fp}%
% LINE 3 0 3 0
% 14 3380 2360 3310 2290 3420 2340 3310 2230 3460 2320 3340 2200 3490 2290 3400 2200 3530 2270 3460 2200 3570 2250 3520 2200 3350 2390 3310 2350
% 
\special{pn 4}%
\special{pa 3380 2360}%
\special{pa 3310 2290}%
\special{fp}%
\special{pa 3420 2340}%
\special{pa 3310 2230}%
\special{fp}%
\special{pa 3460 2320}%
\special{pa 3340 2200}%
\special{fp}%
\special{pa 3490 2290}%
\special{pa 3400 2200}%
\special{fp}%
\special{pa 3530 2270}%
\special{pa 3460 2200}%
\special{fp}%
\special{pa 3570 2250}%
\special{pa 3520 2200}%
\special{fp}%
\special{pa 3350 2390}%
\special{pa 3310 2350}%
\special{fp}%
% LINE 3 0 3 0
% 14 2890 2410 2690 2210 2940 2400 2740 2200 2950 2350 2800 2200 2950 2290 2860 2200 2950 2230 2920 2200 2830 2410 2690 2270 2770 2410 2690 2330
% 
\special{pn 4}%
\special{pa 2890 2410}%
\special{pa 2690 2210}%
\special{fp}%
\special{pa 2940 2400}%
\special{pa 2740 2200}%
\special{fp}%
\special{pa 2950 2350}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2950 2290}%
\special{pa 2860 2200}%
\special{fp}%
\special{pa 2950 2230}%
\special{pa 2920 2200}%
\special{fp}%
\special{pa 2830 2410}%
\special{pa 2690 2270}%
\special{fp}%
\special{pa 2770 2410}%
\special{pa 2690 2330}%
\special{fp}%
% LINE 3 0 3 0
% 4 2690 2330 2630 2270 2690 2270 2630 2210
% 
\special{pn 4}%
\special{pa 2690 2330}%
\special{pa 2630 2270}%
\special{fp}%
\special{pa 2690 2270}%
\special{pa 2630 2210}%
\special{fp}%
% LINE 3 0 3 0
% 22 2350 2290 2260 2200 2300 2300 2200 2200 2250 2310 2140 2200 2200 2320 2110 2230 2160 2340 2110 2290 2130 2370 2110 2350 2410 2290 2320 2200 2470 2290 2380 2200 2550 2310 2440 2200 2630 2330 2500 2200 2630 2270 2560 2200
% 
\special{pn 4}%
\special{pa 2350 2290}%
\special{pa 2260 2200}%
\special{fp}%
\special{pa 2300 2300}%
\special{pa 2200 2200}%
\special{fp}%
\special{pa 2250 2310}%
\special{pa 2140 2200}%
\special{fp}%
\special{pa 2200 2320}%
\special{pa 2110 2230}%
\special{fp}%
\special{pa 2160 2340}%
\special{pa 2110 2290}%
\special{fp}%
\special{pa 2130 2370}%
\special{pa 2110 2350}%
\special{fp}%
\special{pa 2410 2290}%
\special{pa 2320 2200}%
\special{fp}%
\special{pa 2470 2290}%
\special{pa 2380 2200}%
\special{fp}%
\special{pa 2550 2310}%
\special{pa 2440 2200}%
\special{fp}%
\special{pa 2630 2330}%
\special{pa 2500 2200}%
\special{fp}%
\special{pa 2630 2270}%
\special{pa 2560 2200}%
\special{fp}%
% SPLINE 2 2 3 0
% 4 3140 600 3160 460 3250 380 3250 380
% 
\special{pn 8}%
\special{pa 3140 600}%
\special{pa 3140 566}%
\special{pa 3142 532}%
\special{pa 3146 500}%
\special{pa 3154 472}%
\special{pa 3170 446}%
\special{pa 3192 424}%
\special{pa 3218 404}%
\special{pa 3246 384}%
\special{pa 3250 380}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 2910 930 2930 870 3000 830 3000 830
% 
\special{pn 8}%
\special{pa 2910 930}%
\special{pa 2918 898}%
\special{pa 2930 870}%
\special{pa 2954 850}%
\special{pa 2984 836}%
\special{pa 3000 830}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3300 340 3300 440 2 0
% $l_2$
\put(33.0000,-4.4000){\makebox(0,0)[lb]{$l_2$}}%
% STR 2 0 3 0
% 3 3060 770 3060 870 2 0
% $l_1$
\put(30.6000,-8.7000){\makebox(0,0)[lb]{$l_1$}}%
% SPLINE 2 2 3 0
% 4 3110 2420 3160 2490 3290 2580 3290 2580
% 
\special{pn 8}%
\special{pa 3110 2420}%
\special{pa 3128 2448}%
\special{pa 3146 2474}%
\special{pa 3168 2498}%
\special{pa 3190 2518}%
\special{pa 3216 2538}%
\special{pa 3244 2554}%
\special{pa 3272 2570}%
\special{pa 3290 2580}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 2860 2620 3000 2580 3120 2660 3120 2660
% 
\special{pn 8}%
\special{pa 2860 2620}%
\special{pa 2892 2606}%
\special{pa 2924 2592}%
\special{pa 2954 2582}%
\special{pa 2984 2580}%
\special{pa 3014 2584}%
\special{pa 3040 2596}%
\special{pa 3068 2614}%
\special{pa 3094 2636}%
\special{pa 3120 2660}%
\special{pa 3120 2660}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3340 2500 3340 2600 2 0
% $\gamma_1$
\put(33.4000,-26.0000){\makebox(0,0)[lb]{$\gamma_1$}}%
% STR 2 0 3 0
% 3 3200 2650 3200 2750 2 0
% $\gamma_1$
\put(32.0000,-27.5000){\makebox(0,0)[lb]{$\gamma_1$}}%
\end{picture}%
} 
%\caption{$0\neq |\mathrm{Im}(\kappa)|$ : big}
&
\scalebox{0.5}
%\scriptsize
{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.6000, 28.8000)(  2.8000,-30.0000)
% LINE 2 0 3 0
% 2 840 570 840 1680
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 840 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 1350 300 1350 1410
% 
\special{pn 8}%
\special{pa 1350 300}%
\special{pa 1350 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 570 1350 300
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 1350 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 1660 1350 1390
% 
\special{pn 8}%
\special{pa 840 1660}%
\special{pa 1350 1390}%
\special{fp}%
% DOT 1 0 3 0
% 2 1120 1000 1120 1000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 1120 1000 1260 1290 1260 1290 1260 1290
% 
\special{pn 8}%
\special{ar 1120 1000 140 290  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 700 270 700 370 2 0
% {\LARGE $\mathbb{R}^2_2$}
\put(7.0000,-3.7000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_2$}}}%
% STR 2 0 3 0
% 3 280 700 280 800 2 0
% {\LARGE $S^1_1(1)$}
\put(2.8000,-8.0000){\makebox(0,0)[lb]{{\LARGE $S^1_1(1)$}}}%
% SPLINE 2 2 3 0
% 5 700 840 780 900 890 910 990 890 990 890
% 
\special{pn 8}%
\special{pa 700 840}%
\special{pa 724 862}%
\special{pa 750 884}%
\special{pa 776 898}%
\special{pa 806 908}%
\special{pa 838 912}%
\special{pa 872 912}%
\special{pa 904 908}%
\special{pa 936 904}%
\special{pa 966 896}%
\special{pa 990 890}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 690 1220 910 1180 1120 1000 1120 1000
% 
\special{pn 8}%
\special{pa 690 1220}%
\special{pa 724 1218}%
\special{pa 756 1216}%
\special{pa 788 1212}%
\special{pa 820 1206}%
\special{pa 852 1200}%
\special{pa 882 1192}%
\special{pa 910 1180}%
\special{pa 938 1166}%
\special{pa 964 1150}%
\special{pa 990 1132}%
\special{pa 1014 1110}%
\special{pa 1038 1088}%
\special{pa 1062 1066}%
\special{pa 1084 1042}%
\special{pa 1106 1016}%
\special{pa 1120 1000}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 400 1120 400 1220 2 0
% $(0,0)$
\put(4.0000,-12.2000){\makebox(0,0)[lb]{$(0,0)$}}%
% DOT 1 0 3 0
% 2 2410 2420 2410 2420
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2410 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2410 2420 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1290 2650 2080 2200
% 
\special{pn 8}%
\special{pa 1290 2650}%
\special{pa 2080 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2060 2200 3640 2200
% 
\special{pn 8}%
\special{pa 2060 2200}%
\special{pa 3640 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1270 2650 2950 2650
% 
\special{pn 8}%
\special{pa 1270 2650}%
\special{pa 2950 2650}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 2650 3640 2204
% 
\special{pn 8}%
\special{pa 2950 2650}%
\special{pa 3640 2204}%
\special{fp}%
% STR 2 0 3 0
% 3 1120 2850 1120 2950 2 0
% {\LARGE $S^1_0(\hat{\kappa})$}
\put(11.2000,-29.5000){\makebox(0,0)[lb]{{\LARGE $S^1_0(\hat{\kappa})$}}}%
% STR 2 0 3 0
% 3 2040 2800 2040 2900 2 0
% $(0,0)$
\put(20.4000,-29.0000){\makebox(0,0)[lb]{$(0,0)$}}%
% SPLINE 2 2 3 0
% 4 2420 2420 2340 2540 2280 2700 2280 2720
% 
\special{pn 8}%
\special{pa 2420 2420}%
\special{pa 2402 2446}%
\special{pa 2384 2472}%
\special{pa 2366 2500}%
\special{pa 2350 2526}%
\special{pa 2332 2554}%
\special{pa 2316 2584}%
\special{pa 2302 2612}%
\special{pa 2290 2642}%
\special{pa 2284 2674}%
\special{pa 2280 2706}%
\special{pa 2280 2720}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3480 2450 3480 2550 2 0
% {\LARGE $\mathbb{R}^2_0$}
\put(34.8000,-25.5000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_0$}}}%
% LINE 2 0 3 0
% 2 840 570 840 1680
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 840 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 1350 300 1350 1410
% 
\special{pn 8}%
\special{pa 1350 300}%
\special{pa 1350 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 570 1350 300
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 1350 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 1660 1350 1390
% 
\special{pn 8}%
\special{pa 840 1660}%
\special{pa 1350 1390}%
\special{fp}%
% DOT 1 0 3 0
% 2 1120 1000 1120 1000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 1120 1000 1260 1290 1260 1290 1260 1290
% 
\special{pn 8}%
\special{ar 1120 1000 140 290  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 700 270 700 370 2 0
% {\LARGE $\mathbb{R}^2_2$}
\put(7.0000,-3.7000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_2$}}}%
% STR 2 0 3 0
% 3 280 700 280 800 2 0
% {\LARGE $S^1_1(1)$}
\put(2.8000,-8.0000){\makebox(0,0)[lb]{{\LARGE $S^1_1(1)$}}}%
% SPLINE 2 2 3 0
% 5 700 840 780 900 890 910 990 890 990 890
% 
\special{pn 8}%
\special{pa 700 840}%
\special{pa 724 862}%
\special{pa 750 884}%
\special{pa 776 898}%
\special{pa 806 908}%
\special{pa 838 912}%
\special{pa 872 912}%
\special{pa 904 908}%
\special{pa 936 904}%
\special{pa 966 896}%
\special{pa 990 890}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 690 1220 910 1180 1120 1000 1120 1000
% 
\special{pn 8}%
\special{pa 690 1220}%
\special{pa 724 1218}%
\special{pa 756 1216}%
\special{pa 788 1212}%
\special{pa 820 1206}%
\special{pa 852 1200}%
\special{pa 882 1192}%
\special{pa 910 1180}%
\special{pa 938 1166}%
\special{pa 964 1150}%
\special{pa 990 1132}%
\special{pa 1014 1110}%
\special{pa 1038 1088}%
\special{pa 1062 1066}%
\special{pa 1084 1042}%
\special{pa 1106 1016}%
\special{pa 1120 1000}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 400 1120 400 1220 2 0
% $(0,0)$
\put(4.0000,-12.2000){\makebox(0,0)[lb]{$(0,0)$}}%
% STR 2 0 3 0
% 3 1340 3070 1340 3170 2 0
% ($\hat{\kappa}$ : big,\, radius : small)
\put(13.4000,-31.7000){\makebox(0,0)[lb]{($\hat{\kappa}$ : big,\, radius : small)}}%
% LINE 2 2 3 0
% 2 1120 1290 2240 1290
% 
\special{pn 8}%
\special{pa 1120 1290}%
\special{pa 2240 1290}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2230 1290 2230 2420
% 
\special{pn 8}%
\special{pa 2230 1290}%
\special{pa 2230 2420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2590 700 2590 2420
% 
\special{pn 8}%
\special{pa 2590 700}%
\special{pa 2590 2420}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 2600 2420 3300 2420
% 
\special{pn 13}%
\special{pa 2600 2420}%
\special{pa 3300 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 2920 2650 2510 2480
% 
\special{pn 13}%
\special{pa 2920 2650}%
\special{pa 2510 2480}%
\special{fp}%
% LINE 2 2 3 0
% 2 3310 500 3310 2420
% 
\special{pn 8}%
\special{pa 3310 500}%
\special{pa 3310 2420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2950 1220 2950 2640
% 
\special{pn 8}%
\special{pa 2950 1220}%
\special{pa 2950 2640}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3590 120 3590 480
% 
\special{pn 8}%
\special{pa 3590 120}%
\special{pa 3590 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 3590 480 3940 480
% 
\special{pn 8}%
\special{pa 3590 480}%
\special{pa 3940 480}%
\special{fp}%
% STR 2 0 3 0
% 3 3690 290 3690 390 2 0
% {\LARGE $\mathbb{R}^4_2$}
\put(36.9000,-3.9000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^4_2$}}}%
% STR 2 0 3 0
% 3 1670 920 1670 1020 2 0
% {\LARGE $L_{\kappa}$}
\put(16.7000,-10.2000){\makebox(0,0)[lb]{{\LARGE $L_{\kappa}$}}}%
% SPLINE 2 2 3 0
% 4 2190 1100 2080 1070 1970 1020 1970 1020
% 
\special{pn 8}%
\special{pa 2190 1100}%
\special{pa 2160 1094}%
\special{pa 2128 1086}%
\special{pa 2098 1076}%
\special{pa 2068 1066}%
\special{pa 2038 1054}%
\special{pa 2008 1040}%
\special{pa 1980 1026}%
\special{pa 1970 1020}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 660 2230 660 2330 2 0
% {\LARGE $\pi(S^1_{\mathbb{C}}(\kappa))$}
\put(6.6000,-23.3000){\makebox(0,0)[lb]{{\LARGE $\pi(S^1_{\mathbb{C}}(\kappa))$}}}%
% SPLINE 2 2 3 0
% 4 1490 2370 1620 2450 1700 2560 1700 2560
% 
\special{pn 8}%
\special{pa 1490 2370}%
\special{pa 1520 2384}%
\special{pa 1548 2400}%
\special{pa 1576 2416}%
\special{pa 1602 2434}%
\special{pa 1626 2456}%
\special{pa 1646 2480}%
\special{pa 1666 2504}%
\special{pa 1684 2532}%
\special{pa 1700 2560}%
\special{pa 1700 2560}%
\special{sp -0.045}%
% ELLIPSE 2 0 3 0
% 4 2410 2420 2590 2500 2590 2500 2590 2500
% 
\special{pn 8}%
\special{ar 2410 2420 180 80  0.0000000 6.2831853}%
% SPLINE 2 2 3 0
% 3 1720 2780 1920 2540 2240 2420
% 
\special{pn 8}%
\special{pa 1720 2780}%
\special{pa 1738 2752}%
\special{pa 1758 2726}%
\special{pa 1776 2698}%
\special{pa 1794 2672}%
\special{pa 1814 2646}%
\special{pa 1834 2622}%
\special{pa 1856 2598}%
\special{pa 1878 2576}%
\special{pa 1902 2554}%
\special{pa 1926 2536}%
\special{pa 1952 2520}%
\special{pa 1980 2504}%
\special{pa 2008 2490}%
\special{pa 2038 2478}%
\special{pa 2068 2468}%
\special{pa 2098 2458}%
\special{pa 2130 2448}%
\special{pa 2162 2440}%
\special{pa 2194 2432}%
\special{pa 2226 2424}%
\special{pa 2240 2420}%
\special{sp -0.045}%
% LINE 2 2 3 0
% 2 1120 710 2580 710
% 
\special{pn 8}%
\special{pa 1120 710}%
\special{pa 2580 710}%
\special{dt 0.045}%
% SPLINE 1 0 3 0
% 3 2600 730 2970 680 3320 520
% 
\special{pn 13}%
\special{pa 2600 730}%
\special{pa 2632 728}%
\special{pa 2666 726}%
\special{pa 2698 724}%
\special{pa 2730 722}%
\special{pa 2762 718}%
\special{pa 2794 714}%
\special{pa 2826 710}%
\special{pa 2856 706}%
\special{pa 2888 700}%
\special{pa 2920 694}%
\special{pa 2950 686}%
\special{pa 2980 678}%
\special{pa 3010 668}%
\special{pa 3040 658}%
\special{pa 3070 646}%
\special{pa 3100 634}%
\special{pa 3128 620}%
\special{pa 3158 606}%
\special{pa 3186 592}%
\special{pa 3216 578}%
\special{pa 3244 562}%
\special{pa 3272 546}%
\special{pa 3300 532}%
\special{pa 3320 520}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2580 730 2589 739 2592 756 2591 777 2585 806 2576 839 2561 875 2543 915 2521 957 2497 1001 2470 1044 2442 1086 2412 1126 2383 1163 2354 1197 2326 1225 2300 1248 2277 1265 2258 1275 2241 1280 2228 1276 2220 1267 2216 1250 2218 1229 2224 1200 2233 1167 2247 1131 2266 1091 2288 1049 2312 1005 2339 962 2367 920 2396 880 2426 843 2455 809 2482 781 2509 758 2532 741 2551 731 2568 726 2580 730
% 
\special{pn 8}%
\special{pa 2580 730}%
\special{pa 2592 758}%
\special{pa 2590 790}%
\special{pa 2582 822}%
\special{pa 2572 852}%
\special{pa 2558 882}%
\special{pa 2546 910}%
\special{pa 2532 938}%
\special{pa 2516 968}%
\special{pa 2502 996}%
\special{pa 2484 1022}%
\special{pa 2468 1050}%
\special{pa 2450 1076}%
\special{pa 2432 1102}%
\special{pa 2412 1128}%
\special{pa 2392 1152}%
\special{pa 2372 1178}%
\special{pa 2350 1202}%
\special{pa 2328 1224}%
\special{pa 2304 1246}%
\special{pa 2278 1264}%
\special{pa 2250 1280}%
\special{pa 2222 1270}%
\special{pa 2218 1238}%
\special{pa 2224 1206}%
\special{pa 2232 1176}%
\special{pa 2242 1146}%
\special{pa 2254 1116}%
\special{pa 2268 1088}%
\special{pa 2284 1058}%
\special{pa 2298 1030}%
\special{pa 2314 1002}%
\special{pa 2332 976}%
\special{pa 2348 948}%
\special{pa 2366 922}%
\special{pa 2384 896}%
\special{pa 2404 870}%
\special{pa 2424 846}%
\special{pa 2446 822}%
\special{pa 2466 798}%
\special{pa 2490 776}%
\special{pa 2514 754}%
\special{pa 2540 736}%
\special{pa 2570 726}%
\special{pa 2580 730}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 2520 970 2760 1060 2950 1200
% 
\special{pn 13}%
\special{pa 2520 970}%
\special{pa 2552 980}%
\special{pa 2582 990}%
\special{pa 2614 1000}%
\special{pa 2644 1010}%
\special{pa 2674 1020}%
\special{pa 2704 1032}%
\special{pa 2732 1046}%
\special{pa 2760 1060}%
\special{pa 2788 1076}%
\special{pa 2814 1094}%
\special{pa 2840 1112}%
\special{pa 2866 1132}%
\special{pa 2892 1152}%
\special{pa 2916 1172}%
\special{pa 2940 1192}%
\special{pa 2950 1200}%
\special{sp}%
% LINE 3 0 3 0
% 44 2010 2490 1850 2330 2050 2470 1890 2310 2090 2450 1930 2290 2140 2440 1970 2270 2190 2430 2010 2250 2230 2410 2040 2220 2230 2350 2080 2200 2230 2290 2140 2200 2230 2230 2200 2200 1970 2510 1810 2350 1930 2530 1780 2380 1890 2550 1740 2400 1860 2580 1700 2420 1830 2610 1660 2440 1800 2640 1680 2520 1750 2650 1580 2480 1690 2650 1550 2510 1630 2650 1510 2530 1570 2650 1470 2550 1510 2650 1430 2570 1450 2650 1390 2590 1390 2650 1360 2620
% 
\special{pn 4}%
\special{pa 2010 2490}%
\special{pa 1850 2330}%
\special{fp}%
\special{pa 2050 2470}%
\special{pa 1890 2310}%
\special{fp}%
\special{pa 2090 2450}%
\special{pa 1930 2290}%
\special{fp}%
\special{pa 2140 2440}%
\special{pa 1970 2270}%
\special{fp}%
\special{pa 2190 2430}%
\special{pa 2010 2250}%
\special{fp}%
\special{pa 2230 2410}%
\special{pa 2040 2220}%
\special{fp}%
\special{pa 2230 2350}%
\special{pa 2080 2200}%
\special{fp}%
\special{pa 2230 2290}%
\special{pa 2140 2200}%
\special{fp}%
\special{pa 2230 2230}%
\special{pa 2200 2200}%
\special{fp}%
\special{pa 1970 2510}%
\special{pa 1810 2350}%
\special{fp}%
\special{pa 1930 2530}%
\special{pa 1780 2380}%
\special{fp}%
\special{pa 1890 2550}%
\special{pa 1740 2400}%
\special{fp}%
\special{pa 1860 2580}%
\special{pa 1700 2420}%
\special{fp}%
\special{pa 1830 2610}%
\special{pa 1660 2440}%
\special{fp}%
\special{pa 1800 2640}%
\special{pa 1680 2520}%
\special{fp}%
\special{pa 1750 2650}%
\special{pa 1580 2480}%
\special{fp}%
\special{pa 1690 2650}%
\special{pa 1550 2510}%
\special{fp}%
\special{pa 1630 2650}%
\special{pa 1510 2530}%
\special{fp}%
\special{pa 1570 2650}%
\special{pa 1470 2550}%
\special{fp}%
\special{pa 1510 2650}%
\special{pa 1430 2570}%
\special{fp}%
\special{pa 1450 2650}%
\special{pa 1390 2590}%
\special{fp}%
\special{pa 1390 2650}%
\special{pa 1360 2620}%
\special{fp}%
% LINE 3 0 3 0
% 22 2230 2650 2060 2480 2280 2640 2100 2460 2300 2600 2140 2440 2320 2560 2190 2430 2340 2520 2300 2480 2170 2650 2010 2490 2110 2650 1970 2510 2050 2650 1930 2530 1990 2650 1900 2560 1930 2650 1870 2590 1870 2650 1840 2620
% 
\special{pn 4}%
\special{pa 2230 2650}%
\special{pa 2060 2480}%
\special{fp}%
\special{pa 2280 2640}%
\special{pa 2100 2460}%
\special{fp}%
\special{pa 2300 2600}%
\special{pa 2140 2440}%
\special{fp}%
\special{pa 2320 2560}%
\special{pa 2190 2430}%
\special{fp}%
\special{pa 2340 2520}%
\special{pa 2300 2480}%
\special{fp}%
\special{pa 2170 2650}%
\special{pa 2010 2490}%
\special{fp}%
\special{pa 2110 2650}%
\special{pa 1970 2510}%
\special{fp}%
\special{pa 2050 2650}%
\special{pa 1930 2530}%
\special{fp}%
\special{pa 1990 2650}%
\special{pa 1900 2560}%
\special{fp}%
\special{pa 1930 2650}%
\special{pa 1870 2590}%
\special{fp}%
\special{pa 1870 2650}%
\special{pa 1840 2620}%
\special{fp}%
% LINE 3 0 3 0
% 18 2650 2650 2490 2490 2590 2650 2440 2500 2530 2650 2380 2500 2470 2650 2350 2530 2410 2650 2330 2570 2350 2650 2310 2610 2710 2650 2580 2520 2770 2650 2680 2560 2830 2650 2780 2600
% 
\special{pn 4}%
\special{pa 2650 2650}%
\special{pa 2490 2490}%
\special{fp}%
\special{pa 2590 2650}%
\special{pa 2440 2500}%
\special{fp}%
\special{pa 2530 2650}%
\special{pa 2380 2500}%
\special{fp}%
\special{pa 2470 2650}%
\special{pa 2350 2530}%
\special{fp}%
\special{pa 2410 2650}%
\special{pa 2330 2570}%
\special{fp}%
\special{pa 2350 2650}%
\special{pa 2310 2610}%
\special{fp}%
\special{pa 2710 2650}%
\special{pa 2580 2520}%
\special{fp}%
\special{pa 2770 2650}%
\special{pa 2680 2560}%
\special{fp}%
\special{pa 2830 2650}%
\special{pa 2780 2600}%
\special{fp}%
% LINE 3 0 3 0
% 16 3090 2550 2960 2420 3060 2580 2950 2470 3020 2600 2950 2530 2980 2620 2950 2590 3130 2530 3020 2420 3170 2510 3080 2420 3200 2480 3140 2420 3240 2460 3200 2420
% 
\special{pn 4}%
\special{pa 3090 2550}%
\special{pa 2960 2420}%
\special{fp}%
\special{pa 3060 2580}%
\special{pa 2950 2470}%
\special{fp}%
\special{pa 3020 2600}%
\special{pa 2950 2530}%
\special{fp}%
\special{pa 2980 2620}%
\special{pa 2950 2590}%
\special{fp}%
\special{pa 3130 2530}%
\special{pa 3020 2420}%
\special{fp}%
\special{pa 3170 2510}%
\special{pa 3080 2420}%
\special{fp}%
\special{pa 3200 2480}%
\special{pa 3140 2420}%
\special{fp}%
\special{pa 3240 2460}%
\special{pa 3200 2420}%
\special{fp}%
% LINE 3 0 3 0
% 14 2850 2610 2660 2420 2750 2570 2600 2420 2650 2530 2570 2450 2950 2650 2720 2420 2950 2590 2780 2420 2950 2530 2840 2420 2950 2470 2900 2420
% 
\special{pn 4}%
\special{pa 2850 2610}%
\special{pa 2660 2420}%
\special{fp}%
\special{pa 2750 2570}%
\special{pa 2600 2420}%
\special{fp}%
\special{pa 2650 2530}%
\special{pa 2570 2450}%
\special{fp}%
\special{pa 2950 2650}%
\special{pa 2720 2420}%
\special{fp}%
\special{pa 2950 2590}%
\special{pa 2780 2420}%
\special{fp}%
\special{pa 2950 2530}%
\special{pa 2840 2420}%
\special{fp}%
\special{pa 2950 2470}%
\special{pa 2900 2420}%
\special{fp}%
% LINE 3 0 3 0
% 18 2890 2410 2680 2200 2830 2410 2620 2200 2770 2410 2590 2230 2710 2410 2590 2290 2650 2410 2590 2350 2940 2400 2740 2200 2950 2350 2800 2200 2950 2290 2860 2200 2950 2230 2920 2200
% 
\special{pn 4}%
\special{pa 2890 2410}%
\special{pa 2680 2200}%
\special{fp}%
\special{pa 2830 2410}%
\special{pa 2620 2200}%
\special{fp}%
\special{pa 2770 2410}%
\special{pa 2590 2230}%
\special{fp}%
\special{pa 2710 2410}%
\special{pa 2590 2290}%
\special{fp}%
\special{pa 2650 2410}%
\special{pa 2590 2350}%
\special{fp}%
\special{pa 2940 2400}%
\special{pa 2740 2200}%
\special{fp}%
\special{pa 2950 2350}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2950 2290}%
\special{pa 2860 2200}%
\special{fp}%
\special{pa 2950 2230}%
\special{pa 2920 2200}%
\special{fp}%
% LINE 3 0 3 0
% 18 3250 2410 3040 2200 3190 2410 2980 2200 3130 2410 2950 2230 3070 2410 2950 2290 3010 2410 2950 2350 3300 2400 3100 2200 3310 2350 3160 2200 3310 2290 3220 2200 3310 2230 3280 2200
% 
\special{pn 4}%
\special{pa 3250 2410}%
\special{pa 3040 2200}%
\special{fp}%
\special{pa 3190 2410}%
\special{pa 2980 2200}%
\special{fp}%
\special{pa 3130 2410}%
\special{pa 2950 2230}%
\special{fp}%
\special{pa 3070 2410}%
\special{pa 2950 2290}%
\special{fp}%
\special{pa 3010 2410}%
\special{pa 2950 2350}%
\special{fp}%
\special{pa 3300 2400}%
\special{pa 3100 2200}%
\special{fp}%
\special{pa 3310 2350}%
\special{pa 3160 2200}%
\special{fp}%
\special{pa 3310 2290}%
\special{pa 3220 2200}%
\special{fp}%
\special{pa 3310 2230}%
\special{pa 3280 2200}%
\special{fp}%
% LINE 3 0 3 0
% 14 3420 2340 3310 2230 3460 2320 3340 2200 3490 2290 3400 2200 3530 2270 3460 2200 3570 2250 3520 2200 3380 2360 3310 2290 3350 2390 3310 2350
% 
\special{pn 4}%
\special{pa 3420 2340}%
\special{pa 3310 2230}%
\special{fp}%
\special{pa 3460 2320}%
\special{pa 3340 2200}%
\special{fp}%
\special{pa 3490 2290}%
\special{pa 3400 2200}%
\special{fp}%
\special{pa 3530 2270}%
\special{pa 3460 2200}%
\special{fp}%
\special{pa 3570 2250}%
\special{pa 3520 2200}%
\special{fp}%
\special{pa 3380 2360}%
\special{pa 3310 2290}%
\special{fp}%
\special{pa 3350 2390}%
\special{pa 3310 2350}%
\special{fp}%
% LINE 3 0 3 0
% 18 2350 2350 2230 2230 2400 2340 2260 2200 2460 2340 2320 2200 2550 2370 2380 2200 2590 2350 2440 2200 2590 2290 2500 2200 2590 2230 2560 2200 2300 2360 2230 2290 2260 2380 2230 2350
% 
\special{pn 4}%
\special{pa 2350 2350}%
\special{pa 2230 2230}%
\special{fp}%
\special{pa 2400 2340}%
\special{pa 2260 2200}%
\special{fp}%
\special{pa 2460 2340}%
\special{pa 2320 2200}%
\special{fp}%
\special{pa 2550 2370}%
\special{pa 2380 2200}%
\special{fp}%
\special{pa 2590 2350}%
\special{pa 2440 2200}%
\special{fp}%
\special{pa 2590 2290}%
\special{pa 2500 2200}%
\special{fp}%
\special{pa 2590 2230}%
\special{pa 2560 2200}%
\special{fp}%
\special{pa 2300 2360}%
\special{pa 2230 2290}%
\special{fp}%
\special{pa 2260 2380}%
\special{pa 2230 2350}%
\special{fp}%
% SPLINE 2 2 3 0
% 5 3070 650 3070 560 3140 450 3180 420 3180 420
% 
\special{pn 8}%
\special{pa 3070 650}%
\special{pa 3068 618}%
\special{pa 3068 586}%
\special{pa 3072 554}%
\special{pa 3082 524}%
\special{pa 3100 496}%
\special{pa 3120 470}%
\special{pa 3144 448}%
\special{pa 3168 428}%
\special{pa 3180 420}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 2870 1130 2950 1100 3050 1090 3050 1090
% 
\special{pn 8}%
\special{pa 2870 1130}%
\special{pa 2900 1118}%
\special{pa 2930 1106}%
\special{pa 2960 1098}%
\special{pa 2992 1094}%
\special{pa 3024 1092}%
\special{pa 3050 1090}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3230 370 3230 470 2 0
% $l_2$
\put(32.3000,-4.7000){\makebox(0,0)[lb]{$l_2$}}%
% STR 2 0 3 0
% 3 3130 1050 3130 1150 2 0
% $l_1$
\put(31.3000,-11.5000){\makebox(0,0)[lb]{$l_1$}}%
% SPLINE 2 2 3 0
% 4 3150 2410 3220 2490 3360 2580 3360 2580
% 
\special{pn 8}%
\special{pa 3150 2410}%
\special{pa 3170 2436}%
\special{pa 3192 2460}%
\special{pa 3214 2484}%
\special{pa 3236 2504}%
\special{pa 3262 2524}%
\special{pa 3290 2540}%
\special{pa 3318 2558}%
\special{pa 3346 2572}%
\special{pa 3360 2580}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 2830 2600 3010 2560 3210 2660 3210 2660
% 
\special{pn 8}%
\special{pa 2830 2600}%
\special{pa 2862 2588}%
\special{pa 2894 2578}%
\special{pa 2926 2570}%
\special{pa 2956 2562}%
\special{pa 2988 2560}%
\special{pa 3018 2562}%
\special{pa 3048 2568}%
\special{pa 3076 2578}%
\special{pa 3106 2592}%
\special{pa 3134 2608}%
\special{pa 3162 2626}%
\special{pa 3190 2646}%
\special{pa 3210 2660}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3410 2560 3410 2660 2 0
% $\gamma_2$
\put(34.1000,-26.6000){\makebox(0,0)[lb]{$\gamma_2$}}%
% STR 2 0 3 0
% 3 3250 2680 3250 2780 2 0
% $\gamma_1$
\put(32.5000,-27.8000){\makebox(0,0)[lb]{$\gamma_1$}}%
\end{picture}%
} 
%\caption{$0\neq |\mathrm{Im}(\kappa)|$ : small}
&
\scalebox{0.5}
%\scriptsize
{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.6000, 29.3000)(  2.8000,-30.5000)
% LINE 2 0 3 0
% 2 840 570 840 1680
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 840 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 1350 300 1350 1410
% 
\special{pn 8}%
\special{pa 1350 300}%
\special{pa 1350 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 570 1350 300
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 1350 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 1660 1350 1390
% 
\special{pn 8}%
\special{pa 840 1660}%
\special{pa 1350 1390}%
\special{fp}%
% DOT 1 0 3 0
% 2 1120 1000 1120 1000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 1120 1000 1260 1290 1260 1290 1260 1290
% 
\special{pn 8}%
\special{ar 1120 1000 140 290  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 700 270 700 370 2 0
% {\LARGE $\mathbb{R}^2_2$}
\put(7.0000,-3.7000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_2$}}}%
% STR 2 0 3 0
% 3 280 700 280 800 2 0
% {\LARGE $S^1_1(1)$}
\put(2.8000,-8.0000){\makebox(0,0)[lb]{{\LARGE $S^1_1(1)$}}}%
% SPLINE 2 2 3 0
% 5 700 840 780 900 890 910 990 890 990 890
% 
\special{pn 8}%
\special{pa 700 840}%
\special{pa 724 862}%
\special{pa 750 884}%
\special{pa 776 898}%
\special{pa 806 908}%
\special{pa 838 912}%
\special{pa 872 912}%
\special{pa 904 908}%
\special{pa 936 904}%
\special{pa 966 896}%
\special{pa 990 890}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 690 1220 910 1180 1120 1000 1120 1000
% 
\special{pn 8}%
\special{pa 690 1220}%
\special{pa 724 1218}%
\special{pa 756 1216}%
\special{pa 788 1212}%
\special{pa 820 1206}%
\special{pa 852 1200}%
\special{pa 882 1192}%
\special{pa 910 1180}%
\special{pa 938 1166}%
\special{pa 964 1150}%
\special{pa 990 1132}%
\special{pa 1014 1110}%
\special{pa 1038 1088}%
\special{pa 1062 1066}%
\special{pa 1084 1042}%
\special{pa 1106 1016}%
\special{pa 1120 1000}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 400 1120 400 1220 2 0
% $(0,0)$
\put(4.0000,-12.2000){\makebox(0,0)[lb]{$(0,0)$}}%
% DOT 1 0 3 0
% 2 2410 2420 2410 2420
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2410 2420 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2410 2420 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1290 2650 2080 2200
% 
\special{pn 8}%
\special{pa 1290 2650}%
\special{pa 2080 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2060 2200 3640 2200
% 
\special{pn 8}%
\special{pa 2060 2200}%
\special{pa 3640 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1270 2650 2950 2650
% 
\special{pn 8}%
\special{pa 1270 2650}%
\special{pa 2950 2650}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 2650 3640 2204
% 
\special{pn 8}%
\special{pa 2950 2650}%
\special{pa 3640 2204}%
\special{fp}%
% STR 2 0 3 0
% 3 2040 2800 2040 2900 2 0
% $(0,0)$
\put(20.4000,-29.0000){\makebox(0,0)[lb]{$(0,0)$}}%
% SPLINE 2 2 3 0
% 4 2420 2420 2340 2540 2280 2700 2280 2720
% 
\special{pn 8}%
\special{pa 2420 2420}%
\special{pa 2402 2446}%
\special{pa 2384 2472}%
\special{pa 2366 2500}%
\special{pa 2350 2526}%
\special{pa 2332 2554}%
\special{pa 2316 2584}%
\special{pa 2302 2612}%
\special{pa 2290 2642}%
\special{pa 2284 2674}%
\special{pa 2280 2706}%
\special{pa 2280 2720}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3480 2450 3480 2550 2 0
% {\LARGE $\mathbb{R}^2_0$}
\put(34.8000,-25.5000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_0$}}}%
% LINE 2 0 3 0
% 2 840 570 840 1680
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 840 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 1350 300 1350 1410
% 
\special{pn 8}%
\special{pa 1350 300}%
\special{pa 1350 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 570 1350 300
% 
\special{pn 8}%
\special{pa 840 570}%
\special{pa 1350 300}%
\special{fp}%
% LINE 2 0 3 0
% 2 840 1660 1350 1390
% 
\special{pn 8}%
\special{pa 840 1660}%
\special{pa 1350 1390}%
\special{fp}%
% DOT 1 0 3 0
% 2 1120 1000 1120 1000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1120 1000 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 1120 1000 1260 1290 1260 1290 1260 1290
% 
\special{pn 8}%
\special{ar 1120 1000 140 290  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 700 270 700 370 2 0
% {\LARGE $\mathbb{R}^2_2$}
\put(7.0000,-3.7000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^2_2$}}}%
% STR 2 0 3 0
% 3 280 700 280 800 2 0
% {\LARGE $S^1_1(1)$}
\put(2.8000,-8.0000){\makebox(0,0)[lb]{{\LARGE $S^1_1(1)$}}}%
% SPLINE 2 2 3 0
% 5 700 840 780 900 890 910 990 890 990 890
% 
\special{pn 8}%
\special{pa 700 840}%
\special{pa 724 862}%
\special{pa 750 884}%
\special{pa 776 898}%
\special{pa 806 908}%
\special{pa 838 912}%
\special{pa 872 912}%
\special{pa 904 908}%
\special{pa 936 904}%
\special{pa 966 896}%
\special{pa 990 890}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 690 1220 910 1180 1120 1000 1120 1000
% 
\special{pn 8}%
\special{pa 690 1220}%
\special{pa 724 1218}%
\special{pa 756 1216}%
\special{pa 788 1212}%
\special{pa 820 1206}%
\special{pa 852 1200}%
\special{pa 882 1192}%
\special{pa 910 1180}%
\special{pa 938 1166}%
\special{pa 964 1150}%
\special{pa 990 1132}%
\special{pa 1014 1110}%
\special{pa 1038 1088}%
\special{pa 1062 1066}%
\special{pa 1084 1042}%
\special{pa 1106 1016}%
\special{pa 1120 1000}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 400 1120 400 1220 2 0
% $(0,0)$
\put(4.0000,-12.2000){\makebox(0,0)[lb]{$(0,0)$}}%
% LINE 2 2 3 0
% 2 1120 1290 2410 1290
% 
\special{pn 8}%
\special{pa 1120 1290}%
\special{pa 2410 1290}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2410 1290 2410 2420
% 
\special{pn 8}%
\special{pa 2410 1290}%
\special{pa 2410 2420}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 2430 2420 3290 2420
% 
\special{pn 13}%
\special{pa 2430 2420}%
\special{pa 3290 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 2920 2650 2410 2420
% 
\special{pn 13}%
\special{pa 2920 2650}%
\special{pa 2410 2420}%
\special{fp}%
% LINE 2 2 3 0
% 2 3310 430 3310 2420
% 
\special{pn 8}%
\special{pa 3310 430}%
\special{pa 3310 2420}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2950 1220 2950 2640
% 
\special{pn 8}%
\special{pa 2950 1220}%
\special{pa 2950 2640}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3590 120 3590 480
% 
\special{pn 8}%
\special{pa 3590 120}%
\special{pa 3590 480}%
\special{fp}%
% LINE 2 0 3 0
% 2 3590 480 3940 480
% 
\special{pn 8}%
\special{pa 3590 480}%
\special{pa 3940 480}%
\special{fp}%
% STR 2 0 3 0
% 3 3690 290 3690 390 2 0
% {\LARGE $\mathbb{R}^4_2$}
\put(36.9000,-3.9000){\makebox(0,0)[lb]{{\LARGE $\mathbb{R}^4_2$}}}%
% STR 2 0 3 0
% 3 1780 920 1780 1020 2 0
% {\LARGE $L_{\kappa}$}
\put(17.8000,-10.2000){\makebox(0,0)[lb]{{\LARGE $L_{\kappa}$}}}%
% SPLINE 2 2 3 0
% 4 2320 1100 2210 1070 2100 1020 2100 1020
% 
\special{pn 8}%
\special{pa 2320 1100}%
\special{pa 2290 1094}%
\special{pa 2258 1086}%
\special{pa 2228 1076}%
\special{pa 2198 1066}%
\special{pa 2168 1054}%
\special{pa 2138 1040}%
\special{pa 2110 1026}%
\special{pa 2100 1020}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 660 2230 660 2330 2 0
% {\LARGE $\pi(S^1_{\mathbb{C}}(\kappa))$}
\put(6.6000,-23.3000){\makebox(0,0)[lb]{{\LARGE $\pi(S^1_{\mathbb{C}}(\kappa))$}}}%
% SPLINE 2 2 3 0
% 4 1490 2370 1620 2450 1700 2560 1700 2560
% 
\special{pn 8}%
\special{pa 1490 2370}%
\special{pa 1520 2384}%
\special{pa 1548 2400}%
\special{pa 1576 2416}%
\special{pa 1602 2434}%
\special{pa 1626 2456}%
\special{pa 1646 2480}%
\special{pa 1666 2504}%
\special{pa 1684 2532}%
\special{pa 1700 2560}%
\special{pa 1700 2560}%
\special{sp -0.045}%
% LINE 2 2 3 0
% 2 1120 710 2410 710
% 
\special{pn 8}%
\special{pa 1120 710}%
\special{pa 2410 710}%
\special{dt 0.045}%
% SPLINE 2 0 3 0
% 41 2422 710 2435 713 2445 724 2455 740 2464 765 2475 795 2480 829 2485 868 2487 910 2490 955 2488 1000 2487 1046 2483 1090 2478 1132 2470 1171 2462 1206 2453 1236 2441 1259 2430 1276 2420 1287 2408 1290 2398 1287 2383 1276 2375 1259 2366 1235 2355 1205 2350 1171 2345 1132 2343 1089 2340 1044 2342 1000 2343 954 2347 910 2352 868 2360 829 2366 795 2378 764 2389 740 2400 724 2410 713 2422 710
% 
\special{pn 8}%
\special{pa 2422 710}%
\special{pa 2448 728}%
\special{pa 2462 756}%
\special{pa 2472 786}%
\special{pa 2480 818}%
\special{pa 2484 850}%
\special{pa 2486 882}%
\special{pa 2488 914}%
\special{pa 2490 946}%
\special{pa 2490 978}%
\special{pa 2488 1010}%
\special{pa 2488 1042}%
\special{pa 2486 1072}%
\special{pa 2482 1104}%
\special{pa 2478 1136}%
\special{pa 2472 1168}%
\special{pa 2464 1200}%
\special{pa 2456 1230}%
\special{pa 2442 1258}%
\special{pa 2424 1286}%
\special{pa 2394 1286}%
\special{pa 2376 1260}%
\special{pa 2364 1230}%
\special{pa 2354 1200}%
\special{pa 2350 1168}%
\special{pa 2346 1136}%
\special{pa 2344 1104}%
\special{pa 2342 1072}%
\special{pa 2340 1040}%
\special{pa 2342 1008}%
\special{pa 2342 976}%
\special{pa 2344 944}%
\special{pa 2348 912}%
\special{pa 2350 880}%
\special{pa 2356 850}%
\special{pa 2362 818}%
\special{pa 2370 786}%
\special{pa 2382 756}%
\special{pa 2398 730}%
\special{pa 2422 710}%
\special{pa 2422 710}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 2410 710 2870 630 3310 420 3310 420 3310 420
% 
\special{pn 13}%
\special{pa 2410 710}%
\special{pa 2442 708}%
\special{pa 2474 704}%
\special{pa 2506 700}%
\special{pa 2540 696}%
\special{pa 2570 692}%
\special{pa 2602 688}%
\special{pa 2634 684}%
\special{pa 2666 678}%
\special{pa 2698 672}%
\special{pa 2730 666}%
\special{pa 2760 660}%
\special{pa 2792 652}%
\special{pa 2822 644}%
\special{pa 2852 636}%
\special{pa 2882 626}%
\special{pa 2912 616}%
\special{pa 2942 606}%
\special{pa 2972 594}%
\special{pa 3002 582}%
\special{pa 3030 568}%
\special{pa 3060 554}%
\special{pa 3088 540}%
\special{pa 3118 526}%
\special{pa 3146 512}%
\special{pa 3174 496}%
\special{pa 3202 480}%
\special{pa 3230 466}%
\special{pa 3258 450}%
\special{pa 3288 434}%
\special{pa 3310 420}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 2500 900 2730 1000 2950 1220 2950 1220
% 
\special{pn 13}%
\special{pa 2500 900}%
\special{pa 2532 912}%
\special{pa 2562 922}%
\special{pa 2592 934}%
\special{pa 2622 946}%
\special{pa 2652 958}%
\special{pa 2680 972}%
\special{pa 2708 986}%
\special{pa 2734 1004}%
\special{pa 2760 1022}%
\special{pa 2784 1042}%
\special{pa 2808 1062}%
\special{pa 2832 1084}%
\special{pa 2854 1108}%
\special{pa 2876 1132}%
\special{pa 2898 1156}%
\special{pa 2918 1182}%
\special{pa 2938 1206}%
\special{pa 2950 1220}%
\special{sp}%
% STR 2 0 3 0
% 3 1900 3120 1900 3220 2 0
% \quad
\put(19.0000,-32.2000){\makebox(0,0)[lb]{\quad}}%
% LINE 3 0 3 0
% 50 2110 2650 1810 2350 2170 2650 1850 2330 2230 2650 1890 2310 2280 2640 1930 2290 2300 2600 1970 2270 2320 2560 2010 2250 2340 2520 2040 2220 2370 2490 2080 2200 2390 2450 2140 2200 2400 2400 2200 2200 2410 2350 2260 2200 2410 2290 2320 2200 2410 2230 2380 2200 2050 2650 1780 2380 1990 2650 1740 2400 1930 2650 1700 2420 1870 2650 1660 2440 1810 2650 1680 2520 1750 2650 1580 2480 1690 2650 1550 2510 1630 2650 1510 2530 1570 2650 1470 2550 1510 2650 1430 2570 1450 2650 1390 2590 1390 2650 1360 2620
% 
\special{pn 4}%
\special{pa 2110 2650}%
\special{pa 1810 2350}%
\special{fp}%
\special{pa 2170 2650}%
\special{pa 1850 2330}%
\special{fp}%
\special{pa 2230 2650}%
\special{pa 1890 2310}%
\special{fp}%
\special{pa 2280 2640}%
\special{pa 1930 2290}%
\special{fp}%
\special{pa 2300 2600}%
\special{pa 1970 2270}%
\special{fp}%
\special{pa 2320 2560}%
\special{pa 2010 2250}%
\special{fp}%
\special{pa 2340 2520}%
\special{pa 2040 2220}%
\special{fp}%
\special{pa 2370 2490}%
\special{pa 2080 2200}%
\special{fp}%
\special{pa 2390 2450}%
\special{pa 2140 2200}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 2200 2200}%
\special{fp}%
\special{pa 2410 2350}%
\special{pa 2260 2200}%
\special{fp}%
\special{pa 2410 2290}%
\special{pa 2320 2200}%
\special{fp}%
\special{pa 2410 2230}%
\special{pa 2380 2200}%
\special{fp}%
\special{pa 2050 2650}%
\special{pa 1780 2380}%
\special{fp}%
\special{pa 1990 2650}%
\special{pa 1740 2400}%
\special{fp}%
\special{pa 1930 2650}%
\special{pa 1700 2420}%
\special{fp}%
\special{pa 1870 2650}%
\special{pa 1660 2440}%
\special{fp}%
\special{pa 1810 2650}%
\special{pa 1680 2520}%
\special{fp}%
\special{pa 1750 2650}%
\special{pa 1580 2480}%
\special{fp}%
\special{pa 1690 2650}%
\special{pa 1550 2510}%
\special{fp}%
\special{pa 1630 2650}%
\special{pa 1510 2530}%
\special{fp}%
\special{pa 1570 2650}%
\special{pa 1470 2550}%
\special{fp}%
\special{pa 1510 2650}%
\special{pa 1430 2570}%
\special{fp}%
\special{pa 1450 2650}%
\special{pa 1390 2590}%
\special{fp}%
\special{pa 1390 2650}%
\special{pa 1360 2620}%
\special{fp}%
% LINE 3 0 3 0
% 18 2590 2650 2400 2460 2650 2650 2450 2450 2710 2650 2550 2490 2770 2650 2660 2540 2830 2650 2770 2590 2530 2650 2370 2490 2470 2650 2350 2530 2410 2650 2330 2570 2350 2650 2310 2610
% 
\special{pn 4}%
\special{pa 2590 2650}%
\special{pa 2400 2460}%
\special{fp}%
\special{pa 2650 2650}%
\special{pa 2450 2450}%
\special{fp}%
\special{pa 2710 2650}%
\special{pa 2550 2490}%
\special{fp}%
\special{pa 2770 2650}%
\special{pa 2660 2540}%
\special{fp}%
\special{pa 2830 2650}%
\special{pa 2770 2590}%
\special{fp}%
\special{pa 2530 2650}%
\special{pa 2370 2490}%
\special{fp}%
\special{pa 2470 2650}%
\special{pa 2350 2530}%
\special{fp}%
\special{pa 2410 2650}%
\special{pa 2330 2570}%
\special{fp}%
\special{pa 2350 2650}%
\special{pa 2310 2610}%
\special{fp}%
% LINE 3 0 3 0
% 16 3060 2580 2950 2470 3090 2550 2960 2420 3130 2530 3020 2420 3170 2510 3080 2420 3200 2480 3140 2420 3240 2460 3200 2420 3020 2600 2950 2530 2980 2620 2950 2590
% 
\special{pn 4}%
\special{pa 3060 2580}%
\special{pa 2950 2470}%
\special{fp}%
\special{pa 3090 2550}%
\special{pa 2960 2420}%
\special{fp}%
\special{pa 3130 2530}%
\special{pa 3020 2420}%
\special{fp}%
\special{pa 3170 2510}%
\special{pa 3080 2420}%
\special{fp}%
\special{pa 3200 2480}%
\special{pa 3140 2420}%
\special{fp}%
\special{pa 3240 2460}%
\special{pa 3200 2420}%
\special{fp}%
\special{pa 3020 2600}%
\special{pa 2950 2530}%
\special{fp}%
\special{pa 2980 2620}%
\special{pa 2950 2590}%
\special{fp}%
% LINE 3 0 3 0
% 14 2950 2650 2720 2420 2850 2610 2660 2420 2740 2560 2600 2420 2630 2510 2540 2420 2950 2590 2780 2420 2950 2530 2840 2420 2950 2470 2900 2420
% 
\special{pn 4}%
\special{pa 2950 2650}%
\special{pa 2720 2420}%
\special{fp}%
\special{pa 2850 2610}%
\special{pa 2660 2420}%
\special{fp}%
\special{pa 2740 2560}%
\special{pa 2600 2420}%
\special{fp}%
\special{pa 2630 2510}%
\special{pa 2540 2420}%
\special{fp}%
\special{pa 2950 2590}%
\special{pa 2780 2420}%
\special{fp}%
\special{pa 2950 2530}%
\special{pa 2840 2420}%
\special{fp}%
\special{pa 2950 2470}%
\special{pa 2900 2420}%
\special{fp}%
% LINE 3 0 3 0
% 18 3130 2410 2950 2230 3190 2410 2980 2200 3250 2410 3040 2200 3310 2410 3100 2200 3310 2350 3160 2200 3310 2290 3220 2200 3310 2230 3280 2200 3070 2410 2950 2290 3010 2410 2950 2350
% 
\special{pn 4}%
\special{pa 3130 2410}%
\special{pa 2950 2230}%
\special{fp}%
\special{pa 3190 2410}%
\special{pa 2980 2200}%
\special{fp}%
\special{pa 3250 2410}%
\special{pa 3040 2200}%
\special{fp}%
\special{pa 3310 2410}%
\special{pa 3100 2200}%
\special{fp}%
\special{pa 3310 2350}%
\special{pa 3160 2200}%
\special{fp}%
\special{pa 3310 2290}%
\special{pa 3220 2200}%
\special{fp}%
\special{pa 3310 2230}%
\special{pa 3280 2200}%
\special{fp}%
\special{pa 3070 2410}%
\special{pa 2950 2290}%
\special{fp}%
\special{pa 3010 2410}%
\special{pa 2950 2350}%
\special{fp}%
% LINE 3 0 3 0
% 24 2770 2410 2560 2200 2710 2410 2500 2200 2650 2410 2440 2200 2590 2410 2410 2230 2530 2410 2410 2290 2470 2410 2410 2350 2830 2410 2620 2200 2890 2410 2680 2200 2940 2400 2740 2200 2950 2350 2800 2200 2950 2290 2860 2200 2950 2230 2920 2200
% 
\special{pn 4}%
\special{pa 2770 2410}%
\special{pa 2560 2200}%
\special{fp}%
\special{pa 2710 2410}%
\special{pa 2500 2200}%
\special{fp}%
\special{pa 2650 2410}%
\special{pa 2440 2200}%
\special{fp}%
\special{pa 2590 2410}%
\special{pa 2410 2230}%
\special{fp}%
\special{pa 2530 2410}%
\special{pa 2410 2290}%
\special{fp}%
\special{pa 2470 2410}%
\special{pa 2410 2350}%
\special{fp}%
\special{pa 2830 2410}%
\special{pa 2620 2200}%
\special{fp}%
\special{pa 2890 2410}%
\special{pa 2680 2200}%
\special{fp}%
\special{pa 2940 2400}%
\special{pa 2740 2200}%
\special{fp}%
\special{pa 2950 2350}%
\special{pa 2800 2200}%
\special{fp}%
\special{pa 2950 2290}%
\special{pa 2860 2200}%
\special{fp}%
\special{pa 2950 2230}%
\special{pa 2920 2200}%
\special{fp}%
% LINE 3 0 3 0
% 14 3380 2360 3310 2290 3420 2340 3310 2230 3460 2320 3340 2200 3490 2290 3400 2200 3530 2270 3460 2200 3570 2250 3520 2200 3350 2390 3310 2350
% 
\special{pn 4}%
\special{pa 3380 2360}%
\special{pa 3310 2290}%
\special{fp}%
\special{pa 3420 2340}%
\special{pa 3310 2230}%
\special{fp}%
\special{pa 3460 2320}%
\special{pa 3340 2200}%
\special{fp}%
\special{pa 3490 2290}%
\special{pa 3400 2200}%
\special{fp}%
\special{pa 3530 2270}%
\special{pa 3460 2200}%
\special{fp}%
\special{pa 3570 2250}%
\special{pa 3520 2200}%
\special{fp}%
\special{pa 3350 2390}%
\special{pa 3310 2350}%
\special{fp}%
% SPLINE 2 2 3 0
% 4 3100 530 3100 420 3160 340 3160 340
% 
\special{pn 8}%
\special{pa 3100 530}%
\special{pa 3096 496}%
\special{pa 3094 464}%
\special{pa 3096 434}%
\special{pa 3108 404}%
\special{pa 3126 378}%
\special{pa 3148 354}%
\special{pa 3160 340}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 2920 1180 2960 1110 3060 1080 3060 1080
% 
\special{pn 8}%
\special{pa 2920 1180}%
\special{pa 2934 1150}%
\special{pa 2950 1122}%
\special{pa 2972 1102}%
\special{pa 3000 1090}%
\special{pa 3034 1084}%
\special{pa 3060 1080}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3210 290 3210 390 2 0
% $l_2$
\put(32.1000,-3.9000){\makebox(0,0)[lb]{$l_2$}}%
% STR 2 0 3 0
% 3 3120 1040 3120 1140 2 0
% $l_1$
\put(31.2000,-11.4000){\makebox(0,0)[lb]{$l_1$}}%
% SPLINE 2 2 3 0
% 4 3120 2410 3170 2490 3320 2600 3320 2600
% 
\special{pn 8}%
\special{pa 3120 2410}%
\special{pa 3136 2438}%
\special{pa 3152 2466}%
\special{pa 3172 2492}%
\special{pa 3194 2514}%
\special{pa 3218 2536}%
\special{pa 3242 2554}%
\special{pa 3270 2572}%
\special{pa 3298 2588}%
\special{pa 3320 2600}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 4 2840 2600 3020 2600 3160 2690 3160 2690
% 
\special{pn 8}%
\special{pa 2840 2600}%
\special{pa 2874 2596}%
\special{pa 2906 2592}%
\special{pa 2940 2590}%
\special{pa 2972 2592}%
\special{pa 3002 2596}%
\special{pa 3032 2604}%
\special{pa 3060 2616}%
\special{pa 3086 2634}%
\special{pa 3114 2652}%
\special{pa 3140 2672}%
\special{pa 3160 2690}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3360 2580 3360 2680 2 0
% $\gamma_2$
\put(33.6000,-26.8000){\makebox(0,0)[lb]{$\gamma_2$}}%
% STR 2 0 3 0
% 3 3200 2670 3200 2770 2 0
% $\gamma_1$
\put(32.0000,-27.7000){\makebox(0,0)[lb]{$\gamma_1$}}%
\end{picture}%
} 
%\caption{$|\mathrm{Im}(\kappa)|\neq 0$}
\\
& & \\
\hspace{30pt}
$0\neq |\mathrm{Im}(\kappa)|$ : big
&
\hspace{30pt}
$0\neq |\mathrm{Im}(\kappa)|$ : small
&
\hspace{50pt}
$|\mathrm{Im}(\kappa)|\neq 0$\\
\end{tabular}}$}

\vspace{0.1truecm}

%%\color{red}

$$\left(\begin{tabular}{l}
$D:=\pi(S^1_{\mathbb{C}}(\kappa))$ 
($\pi\,:\,$ the natural projection of $\mathbb{R}^4_2=\mathbb{R}^2_0\times \mathbb{R}^2_2$ onto $\mathbb{R}^2_0$)\\
$\displaystyle{L_{\kappa}:=
\begin{cases}
\pi^{-1}(\partial D)\cap S^1_{\mathbb{C}}(\kappa) & (\mathrm{Im}\kappa \neq 0) \\
\pi^{-1}((0,0))\cap S^1_{\mathbb{C}}(\kappa) & (\mathrm{Im}\kappa =0)
\end{cases}}$\\
$l_i :=\pi^{-1}(\gamma_i)\cap S^1_{\mathbb{C}}(\kappa) \quad (i=1,2)$\\
\end{tabular}
\begin{tabular}{lll}
%\scalebox{0.6}{\input{pic_complexcircle-6}} 
%\caption{$0\neq |\mathrm{Im}(\kappa)|$ : big}
%&
%\scalebox{0.6}{\input{pic_complexcircleB-5}} 
%\caption{$0\neq |\mathrm{Im}(\kappa)|$ : small}
%&
%\scalebox{0.6}{\input{pic_complexcircleC-5}} 
%%\caption{$|\mathrm{Im}(\kappa)|\neq 0$}
%\\
%& & \\
%\hspace{30pt}
%$0\neq |\mathrm{Im}(\kappa)|$ : big
%&
%\hspace{30pt}
%$0\neq |\mathrm{Im}(\kappa)|$ : small
%&
%\hspace{50pt}
%$|\mathrm{Im}(\kappa)|\neq 0$
%\end{tabular}

==> (inline-1) <==
\begin{array}{ll}
\infty & (k_2\geq -1)\\
\mathrm{arctanh} (\frac{-1}{k_2}) & (k_2<-1)
\end{array}
\right.
\quad \mathrm{and} \quad
u_-:=
\left\{
\begin{array}{ll}
-\infty & (k_2\leq 1)\\
\mathrm{arctanh} (\frac{-1}{k_2}) & (k_2>1).
\end{array}
\begin{array}{ll}
\arctan \frac{-1}{k_2} & (k_2<0)\\
\frac{\pi}{2} & (k_2>0)\\
\end{array}
\right.
\quad
\mathrm{and} \quad 
u_-:=
\left\{
\begin{array}{ll}
-\frac{\pi}{2} & (k_2<0)\\
\arctan \frac{-1}{k_2} & (k_2>0),
\end{array}
\begin{picture}( 47.1000, 31.8000)( 11.7000,-37.2000)
% SPLINE 2 0 3 0
% 42 3025 639 3041 635 3057 631 3074 629 3089 626 3106 625 3122 623 3139 622 3156 622 3172 622 3189 624 3206 625 3222 627 3239 629 3255 633 3272 636 3288 641 3305 645 3321 650 3338 656 3354 662 3369 669 3386 676 3402 683 3418 692 3433 701 3449 710 3464 720 3478 730 3493 741 3508 752 3523 764 3537 775 3551 788 3564 802 3578 815 3591 829 3604 843 3617 857 3629 872 3642 888 3642 888
% 
\special{pn 8}%
\special{pa 3026 640}%
\special{pa 3056 632}%
\special{pa 3088 626}%
\special{pa 3120 624}%
\special{pa 3152 622}%
\special{pa 3184 624}%
\special{pa 3216 626}%
\special{pa 3248 632}%
\special{pa 3278 638}%
\special{pa 3310 646}%
\special{pa 3340 656}%
\special{pa 3370 670}%
\special{pa 3398 682}%
\special{pa 3426 698}%
\special{pa 3454 714}%
\special{pa 3480 732}%
\special{pa 3506 750}%
\special{pa 3532 770}%
\special{pa 3554 792}%
\special{pa 3578 814}%
\special{pa 3600 838}%
\special{pa 3622 862}%
\special{pa 3642 886}%
\special{pa 3642 888}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3232 2733 3249 2728 3265 2724 3281 2722 3297 2719 3314 2718 3330 2716 3347 2716 3363 2715 3380 2716 3397 2717 3413 2718 3430 2720 3446 2722 3463 2726 3480 2729 3496 2734 3513 2738 3529 2743 3546 2749 3562 2755 3577 2762 3594 2769 3610 2776 3625 2785 3641 2794 3657 2804 3671 2813 3686 2823 3701 2834 3716 2845 3731 2857 3745 2869 3759 2882 3772 2895 3785 2908 3799 2922 3812 2936 3824 2950 3837 2965 3850 2981 3850 2981
% 
\special{pn 8}%
\special{pa 3232 2734}%
\special{pa 3264 2724}%
\special{pa 3294 2720}%
\special{pa 3326 2716}%
\special{pa 3358 2716}%
\special{pa 3390 2718}%
\special{pa 3422 2720}%
\special{pa 3454 2724}%
\special{pa 3486 2730}%
\special{pa 3516 2740}%
\special{pa 3546 2750}%
\special{pa 3576 2762}%
\special{pa 3606 2774}%
\special{pa 3634 2790}%
\special{pa 3660 2806}%
\special{pa 3688 2824}%
\special{pa 3714 2844}%
\special{pa 3738 2864}%
\special{pa 3762 2884}%
\special{pa 3784 2908}%
\special{pa 3806 2930}%
\special{pa 3828 2954}%
\special{pa 3848 2978}%
\special{pa 3850 2982}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3023 629 3051 666 3079 706 3106 748 3133 793 3157 840 3183 890 3207 942 3229 995 3251 1050 3272 1108 3292 1166 3310 1226 3327 1287 3343 1349 3357 1412 3370 1475 3382 1539 3392 1603 3400 1668 3407 1732 3413 1797 3417 1860 3420 1924 3421 1986 3420 2048 3418 2108 3414 2168 3409 2226 3402 2283 3394 2337 3384 2390 3373 2441 3359 2490 3345 2537 3330 2581 3313 2622 3295 2661 3276 2697 3256 2731 3234 2762 3234 2762
% 
\special{pn 8}%
\special{pa 3024 630}%
\special{pa 3042 654}%
\special{pa 3062 680}%
\special{pa 3080 708}%
\special{pa 3098 734}%
\special{pa 3114 762}%
\special{pa 3130 788}%
\special{pa 3146 816}%
\special{pa 3160 846}%
\special{pa 3174 874}%
\special{pa 3190 902}%
\special{pa 3202 932}%
\special{pa 3216 960}%
\special{pa 3228 990}%
\special{pa 3240 1020}%
\special{pa 3252 1050}%
\special{pa 3262 1080}%
\special{pa 3274 1110}%
\special{pa 3284 1140}%
\special{pa 3294 1170}%
\special{pa 3304 1202}%
\special{pa 3312 1232}%
\special{pa 3320 1262}%
\special{pa 3330 1294}%
\special{pa 3338 1324}%
\special{pa 3344 1356}%
\special{pa 3352 1386}%
\special{pa 3358 1418}%
\special{pa 3366 1450}%
\special{pa 3372 1480}%
\special{pa 3378 1512}%
\special{pa 3384 1544}%
\special{pa 3388 1576}%
\special{pa 3392 1608}%
\special{pa 3398 1638}%
\special{pa 3400 1670}%
\special{pa 3404 1702}%
\special{pa 3408 1734}%
\special{pa 3410 1766}%
\special{pa 3414 1798}%
\special{pa 3416 1830}%
\special{pa 3418 1862}%
\special{pa 3420 1894}%
\special{pa 3420 1926}%
\special{pa 3422 1958}%
\special{pa 3422 1990}%
\special{pa 3422 2022}%
\special{pa 3420 2054}%
\special{pa 3420 2086}%
\special{pa 3418 2118}%
\special{pa 3416 2150}%
\special{pa 3414 2182}%
\special{pa 3410 2214}%
\special{pa 3408 2246}%
\special{pa 3404 2276}%
\special{pa 3400 2308}%
\special{pa 3394 2340}%
\special{pa 3388 2372}%
\special{pa 3382 2404}%
\special{pa 3376 2434}%
\special{pa 3366 2466}%
\special{pa 3358 2496}%
\special{pa 3348 2526}%
\special{pa 3340 2558}%
\special{pa 3328 2588}%
\special{pa 3316 2616}%
\special{pa 3302 2646}%
\special{pa 3288 2674}%
\special{pa 3274 2702}%
\special{pa 3258 2730}%
\special{pa 3238 2756}%
\special{pa 3234 2762}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3626 858 3654 895 3682 935 3708 977 3736 1023 3760 1069 3785 1119 3810 1171 3832 1224 3854 1279 3875 1337 3895 1395 3913 1455 3930 1516 3946 1578 3960 1641 3973 1704 3985 1768 3995 1832 4003 1897 4010 1961 4016 2026 4020 2089 4023 2153 4024 2215 4023 2277 4021 2337 4017 2397 4012 2455 4005 2512 3997 2566 3987 2619 3976 2670 3962 2719 3948 2766 3933 2810 3916 2851 3898 2890 3878 2927 3858 2960 3837 2991 3837 2991
% 
\special{pn 8}%
\special{pa 3626 858}%
\special{pa 3646 884}%
\special{pa 3664 910}%
\special{pa 3682 936}%
\special{pa 3700 964}%
\special{pa 3716 990}%
\special{pa 3734 1018}%
\special{pa 3748 1046}%
\special{pa 3764 1074}%
\special{pa 3778 1104}%
\special{pa 3792 1132}%
\special{pa 3806 1160}%
\special{pa 3818 1190}%
\special{pa 3830 1220}%
\special{pa 3842 1250}%
\special{pa 3854 1278}%
\special{pa 3866 1308}%
\special{pa 3876 1340}%
\special{pa 3886 1370}%
\special{pa 3896 1400}%
\special{pa 3906 1430}%
\special{pa 3916 1462}%
\special{pa 3924 1492}%
\special{pa 3932 1522}%
\special{pa 3940 1554}%
\special{pa 3948 1584}%
\special{pa 3956 1616}%
\special{pa 3962 1648}%
\special{pa 3968 1678}%
\special{pa 3974 1710}%
\special{pa 3980 1742}%
\special{pa 3986 1772}%
\special{pa 3992 1804}%
\special{pa 3996 1836}%
\special{pa 4000 1868}%
\special{pa 4004 1900}%
\special{pa 4008 1932}%
\special{pa 4010 1964}%
\special{pa 4014 1996}%
\special{pa 4016 2026}%
\special{pa 4018 2058}%
\special{pa 4020 2090}%
\special{pa 4022 2122}%
\special{pa 4024 2154}%
\special{pa 4024 2186}%
\special{pa 4024 2218}%
\special{pa 4024 2250}%
\special{pa 4024 2282}%
\special{pa 4022 2314}%
\special{pa 4022 2346}%
\special{pa 4018 2378}%
\special{pa 4016 2410}%
\special{pa 4014 2442}%
\special{pa 4010 2474}%
\special{pa 4006 2506}%
\special{pa 4002 2538}%
\special{pa 3998 2570}%
\special{pa 3992 2600}%
\special{pa 3984 2632}%
\special{pa 3978 2664}%
\special{pa 3970 2694}%
\special{pa 3960 2726}%
\special{pa 3952 2756}%
\special{pa 3942 2786}%
\special{pa 3932 2816}%
\special{pa 3918 2846}%
\special{pa 3906 2876}%
\special{pa 3892 2904}%
\special{pa 3876 2932}%
\special{pa 3860 2960}%
\special{pa 3842 2986}%
\special{pa 3838 2992}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4602 1637 4632 1639 4661 1641 4690 1644 4720 1646 4749 1650 4777 1652 4806 1656 4834 1659 4862 1662 4890 1666 4918 1671 4945 1675 4972 1678 4999 1683 5026 1688 5052 1693 5078 1698 5104 1703 5129 1708 5155 1715 5180 1720 5205 1726 5229 1732 5254 1738 5277 1745 5300 1751 5324 1759 5346 1765 5369 1773 5391 1780 5413 1787 5435 1795 5456 1803 5476 1811 5497 1820 5518 1827 5537 1836 5557 1845 5575 1854 5594 1862
% 
\special{pn 8}%
\special{pa 4602 1638}%
\special{pa 4634 1640}%
\special{pa 4666 1642}%
\special{pa 4698 1644}%
\special{pa 4730 1648}%
\special{pa 4762 1652}%
\special{pa 4794 1654}%
\special{pa 4826 1658}%
\special{pa 4858 1662}%
\special{pa 4888 1666}%
\special{pa 4920 1672}%
\special{pa 4952 1676}%
\special{pa 4984 1680}%
\special{pa 5016 1686}%
\special{pa 5046 1692}%
\special{pa 5078 1698}%
\special{pa 5110 1704}%
\special{pa 5140 1712}%
\special{pa 5172 1718}%
\special{pa 5204 1726}%
\special{pa 5234 1734}%
\special{pa 5266 1742}%
\special{pa 5296 1750}%
\special{pa 5326 1760}%
\special{pa 5358 1770}%
\special{pa 5388 1780}%
\special{pa 5418 1790}%
\special{pa 5448 1800}%
\special{pa 5478 1812}%
\special{pa 5508 1824}%
\special{pa 5536 1836}%
\special{pa 5566 1850}%
\special{pa 5594 1862}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1965 916 1981 911 1997 907 2014 905 2029 902 2046 901 2062 899 2079 898 2096 898 2112 898 2129 900 2146 901 2162 903 2179 905 2195 909 2212 912 2228 917 2245 921 2261 926 2278 932 2294 938 2310 945 2326 952 2342 959 2358 968 2373 977 2389 986 2404 996 2418 1006 2433 1017 2448 1028 2463 1040 2477 1052 2491 1065 2504 1078 2518 1091 2531 1105 2544 1119 2557 1133 2569 1148 2582 1164 2582 1164
% 
\special{pn 8}%
\special{pa 1966 916}%
\special{pa 1996 908}%
\special{pa 2028 902}%
\special{pa 2060 900}%
\special{pa 2092 898}%
\special{pa 2124 900}%
\special{pa 2156 902}%
\special{pa 2188 908}%
\special{pa 2218 914}%
\special{pa 2250 922}%
\special{pa 2280 932}%
\special{pa 2310 944}%
\special{pa 2338 958}%
\special{pa 2366 974}%
\special{pa 2394 990}%
\special{pa 2420 1008}%
\special{pa 2446 1026}%
\special{pa 2470 1046}%
\special{pa 2494 1068}%
\special{pa 2518 1090}%
\special{pa 2540 1114}%
\special{pa 2560 1138}%
\special{pa 2580 1162}%
\special{pa 2582 1164}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 2173 3011 2189 3006 2205 3003 2222 3000 2238 2997 2254 2996 2270 2994 2288 2994 2304 2993 2320 2994 2337 2995 2354 2996 2370 2998 2387 3000 2404 3004 2420 3007 2436 3012 2453 3016 2469 3021 2486 3027 2502 3033 2518 3040 2534 3047 2550 3055 2566 3063 2581 3072 2597 3082 2612 3091 2626 3101 2641 3112 2656 3123 2671 3135 2685 3147 2699 3160 2713 3173 2726 3186 2739 3200 2752 3214 2765 3228 2777 3244 2790 3259 2790 3259
% 
\special{pn 8}%
\special{pa 2174 3012}%
\special{pa 2204 3004}%
\special{pa 2236 2998}%
\special{pa 2268 2994}%
\special{pa 2300 2994}%
\special{pa 2332 2996}%
\special{pa 2364 2998}%
\special{pa 2396 3002}%
\special{pa 2426 3010}%
\special{pa 2458 3018}%
\special{pa 2488 3028}%
\special{pa 2518 3040}%
\special{pa 2546 3054}%
\special{pa 2574 3068}%
\special{pa 2602 3086}%
\special{pa 2628 3102}%
\special{pa 2654 3122}%
\special{pa 2680 3142}%
\special{pa 2702 3164}%
\special{pa 2726 3186}%
\special{pa 2748 3210}%
\special{pa 2768 3232}%
\special{pa 2788 3258}%
\special{pa 2790 3260}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1963 905 1991 942 2019 982 2046 1024 2073 1070 2098 1116 2123 1166 2147 1218 2169 1271 2191 1326 2212 1384 2232 1442 2250 1502 2267 1563 2283 1625 2297 1688 2310 1751 2322 1815 2332 1879 2340 1944 2347 2008 2353 2073 2357 2136 2360 2200 2361 2262 2360 2324 2358 2384 2354 2444 2349 2502 2342 2559 2334 2613 2324 2666 2313 2717 2299 2766 2285 2813 2270 2857 2253 2898 2235 2937 2216 2974 2196 3007 2174 3038 2174 3038
% 
\special{pn 8}%
\special{pa 1964 906}%
\special{pa 1982 930}%
\special{pa 2002 956}%
\special{pa 2020 984}%
\special{pa 2038 1010}%
\special{pa 2054 1038}%
\special{pa 2070 1064}%
\special{pa 2086 1092}%
\special{pa 2100 1122}%
\special{pa 2116 1150}%
\special{pa 2130 1178}%
\special{pa 2142 1208}%
\special{pa 2156 1236}%
\special{pa 2168 1266}%
\special{pa 2180 1296}%
\special{pa 2192 1326}%
\special{pa 2202 1356}%
\special{pa 2214 1386}%
\special{pa 2224 1416}%
\special{pa 2234 1446}%
\special{pa 2244 1478}%
\special{pa 2252 1508}%
\special{pa 2260 1538}%
\special{pa 2270 1570}%
\special{pa 2278 1600}%
\special{pa 2284 1632}%
\special{pa 2292 1662}%
\special{pa 2298 1694}%
\special{pa 2306 1726}%
\special{pa 2312 1756}%
\special{pa 2318 1788}%
\special{pa 2324 1820}%
\special{pa 2328 1852}%
\special{pa 2332 1884}%
\special{pa 2338 1914}%
\special{pa 2340 1946}%
\special{pa 2344 1978}%
\special{pa 2348 2010}%
\special{pa 2350 2042}%
\special{pa 2354 2074}%
\special{pa 2356 2106}%
\special{pa 2358 2138}%
\special{pa 2360 2170}%
\special{pa 2360 2202}%
\special{pa 2362 2234}%
\special{pa 2362 2266}%
\special{pa 2362 2298}%
\special{pa 2360 2330}%
\special{pa 2360 2362}%
\special{pa 2358 2394}%
\special{pa 2356 2426}%
\special{pa 2354 2458}%
\special{pa 2350 2490}%
\special{pa 2348 2522}%
\special{pa 2344 2552}%
\special{pa 2340 2584}%
\special{pa 2334 2616}%
\special{pa 2328 2648}%
\special{pa 2322 2680}%
\special{pa 2316 2710}%
\special{pa 2306 2742}%
\special{pa 2298 2772}%
\special{pa 2288 2802}%
\special{pa 2280 2834}%
\special{pa 2268 2864}%
\special{pa 2256 2892}%
\special{pa 2242 2922}%
\special{pa 2228 2950}%
\special{pa 2214 2980}%
\special{pa 2198 3006}%
\special{pa 2178 3032}%
\special{pa 2174 3038}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 2566 1134 2594 1171 2622 1211 2648 1253 2676 1299 2700 1345 2725 1395 2750 1447 2772 1500 2794 1555 2815 1613 2835 1672 2853 1731 2870 1792 2886 1854 2900 1917 2913 1980 2925 2044 2935 2108 2943 2173 2950 2237 2956 2302 2960 2365 2963 2429 2964 2491 2963 2553 2961 2613 2957 2673 2952 2731 2945 2788 2937 2842 2927 2895 2916 2946 2902 2995 2888 3042 2873 3086 2856 3127 2838 3166 2818 3203 2798 3236 2777 3267 2777 3267
% 
\special{pn 8}%
\special{pa 2566 1134}%
\special{pa 2586 1160}%
\special{pa 2604 1186}%
\special{pa 2622 1212}%
\special{pa 2640 1240}%
\special{pa 2656 1266}%
\special{pa 2674 1294}%
\special{pa 2688 1322}%
\special{pa 2704 1350}%
\special{pa 2718 1380}%
\special{pa 2732 1408}%
\special{pa 2746 1436}%
\special{pa 2758 1466}%
\special{pa 2770 1496}%
\special{pa 2782 1526}%
\special{pa 2794 1554}%
\special{pa 2806 1584}%
\special{pa 2816 1616}%
\special{pa 2826 1646}%
\special{pa 2836 1676}%
\special{pa 2846 1706}%
\special{pa 2856 1738}%
\special{pa 2864 1768}%
\special{pa 2872 1798}%
\special{pa 2880 1830}%
\special{pa 2888 1860}%
\special{pa 2896 1892}%
\special{pa 2902 1924}%
\special{pa 2908 1954}%
\special{pa 2914 1986}%
\special{pa 2920 2018}%
\special{pa 2926 2048}%
\special{pa 2932 2080}%
\special{pa 2936 2112}%
\special{pa 2940 2144}%
\special{pa 2944 2176}%
\special{pa 2948 2208}%
\special{pa 2950 2240}%
\special{pa 2954 2272}%
\special{pa 2956 2302}%
\special{pa 2958 2334}%
\special{pa 2960 2366}%
\special{pa 2962 2398}%
\special{pa 2964 2430}%
\special{pa 2964 2462}%
\special{pa 2964 2494}%
\special{pa 2964 2526}%
\special{pa 2964 2558}%
\special{pa 2962 2590}%
\special{pa 2962 2622}%
\special{pa 2958 2654}%
\special{pa 2956 2686}%
\special{pa 2954 2718}%
\special{pa 2950 2750}%
\special{pa 2946 2782}%
\special{pa 2942 2814}%
\special{pa 2938 2846}%
\special{pa 2932 2876}%
\special{pa 2924 2908}%
\special{pa 2918 2940}%
\special{pa 2910 2970}%
\special{pa 2900 3002}%
\special{pa 2892 3032}%
\special{pa 2882 3062}%
\special{pa 2872 3092}%
\special{pa 2858 3122}%
\special{pa 2846 3152}%
\special{pa 2832 3180}%
\special{pa 2816 3208}%
\special{pa 2800 3236}%
\special{pa 2782 3262}%
\special{pa 2778 3268}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3984 557 4000 553 4016 549 4032 547 4048 544 4065 543 4081 541 4098 540 4114 540 4131 540 4148 542 4165 543 4181 545 4198 547 4214 550 4231 554 4247 559 4264 563 4280 568 4297 574 4313 580 4328 587 4345 594 4361 601 4377 610 4392 619 4408 628 4422 638 4437 648 4452 659 4467 670 4482 682 4496 693 4510 706 4523 720 4537 733 4550 747 4563 761 4576 775 4588 790 4601 806 4601 806
% 
\special{pn 8}%
\special{pa 3984 558}%
\special{pa 4016 550}%
\special{pa 4048 544}%
\special{pa 4078 542}%
\special{pa 4110 540}%
\special{pa 4142 542}%
\special{pa 4174 544}%
\special{pa 4206 548}%
\special{pa 4238 556}%
\special{pa 4268 564}%
\special{pa 4298 574}%
\special{pa 4328 588}%
\special{pa 4358 600}%
\special{pa 4386 616}%
\special{pa 4414 632}%
\special{pa 4440 650}%
\special{pa 4466 668}%
\special{pa 4490 688}%
\special{pa 4514 710}%
\special{pa 4536 732}%
\special{pa 4558 756}%
\special{pa 4580 780}%
\special{pa 4600 804}%
\special{pa 4602 806}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4191 2651 4208 2646 4224 2642 4240 2640 4256 2637 4273 2636 4289 2634 4306 2634 4322 2633 4339 2633 4356 2635 4372 2636 4389 2638 4405 2640 4422 2644 4439 2647 4455 2652 4472 2656 4488 2661 4505 2667 4521 2673 4536 2680 4552 2687 4569 2694 4584 2703 4600 2712 4616 2722 4630 2731 4645 2741 4660 2752 4675 2763 4690 2775 4704 2787 4718 2800 4731 2813 4744 2826 4758 2840 4771 2854 4783 2868 4796 2883 4808 2899 4808 2899
% 
\special{pn 8}%
\special{pa 4192 2652}%
\special{pa 4222 2642}%
\special{pa 4254 2638}%
\special{pa 4286 2634}%
\special{pa 4318 2634}%
\special{pa 4350 2634}%
\special{pa 4382 2638}%
\special{pa 4414 2642}%
\special{pa 4444 2648}%
\special{pa 4476 2658}%
\special{pa 4506 2668}%
\special{pa 4536 2680}%
\special{pa 4564 2692}%
\special{pa 4592 2708}%
\special{pa 4620 2724}%
\special{pa 4646 2742}%
\special{pa 4672 2762}%
\special{pa 4698 2782}%
\special{pa 4720 2802}%
\special{pa 4744 2826}%
\special{pa 4766 2848}%
\special{pa 4786 2872}%
\special{pa 4806 2898}%
\special{pa 4808 2900}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3982 547 4010 584 4038 624 4064 666 4092 711 4116 758 4141 808 4166 860 4188 913 4210 968 4231 1026 4251 1084 4269 1144 4286 1205 4302 1267 4316 1330 4329 1393 4341 1457 4351 1521 4359 1586 4366 1650 4372 1715 4376 1778 4379 1842 4380 1904 4379 1966 4377 2026 4373 2086 4368 2144 4361 2201 4353 2255 4343 2308 4332 2359 4318 2408 4304 2455 4289 2499 4272 2540 4254 2579 4234 2615 4214 2649 4193 2680 4193 2680
% 
\special{pn 8}%
\special{pa 3982 548}%
\special{pa 4002 572}%
\special{pa 4020 598}%
\special{pa 4038 626}%
\special{pa 4056 652}%
\special{pa 4072 680}%
\special{pa 4090 706}%
\special{pa 4104 734}%
\special{pa 4118 764}%
\special{pa 4134 792}%
\special{pa 4148 820}%
\special{pa 4162 850}%
\special{pa 4174 878}%
\special{pa 4186 908}%
\special{pa 4198 938}%
\special{pa 4210 968}%
\special{pa 4222 998}%
\special{pa 4232 1028}%
\special{pa 4242 1058}%
\special{pa 4252 1088}%
\special{pa 4262 1120}%
\special{pa 4272 1150}%
\special{pa 4280 1180}%
\special{pa 4288 1212}%
\special{pa 4296 1242}%
\special{pa 4304 1274}%
\special{pa 4312 1304}%
\special{pa 4318 1336}%
\special{pa 4324 1368}%
\special{pa 4330 1398}%
\special{pa 4336 1430}%
\special{pa 4342 1462}%
\special{pa 4348 1494}%
\special{pa 4352 1526}%
\special{pa 4356 1556}%
\special{pa 4360 1588}%
\special{pa 4364 1620}%
\special{pa 4366 1652}%
\special{pa 4370 1684}%
\special{pa 4372 1716}%
\special{pa 4374 1748}%
\special{pa 4376 1780}%
\special{pa 4378 1812}%
\special{pa 4380 1844}%
\special{pa 4380 1876}%
\special{pa 4380 1908}%
\special{pa 4380 1940}%
\special{pa 4380 1972}%
\special{pa 4378 2004}%
\special{pa 4378 2036}%
\special{pa 4374 2068}%
\special{pa 4372 2100}%
\special{pa 4370 2132}%
\special{pa 4366 2164}%
\special{pa 4362 2194}%
\special{pa 4358 2226}%
\special{pa 4354 2258}%
\special{pa 4348 2290}%
\special{pa 4340 2322}%
\special{pa 4334 2352}%
\special{pa 4326 2384}%
\special{pa 4316 2414}%
\special{pa 4308 2444}%
\special{pa 4298 2476}%
\special{pa 4288 2506}%
\special{pa 4274 2534}%
\special{pa 4262 2564}%
\special{pa 4248 2592}%
\special{pa 4232 2620}%
\special{pa 4216 2648}%
\special{pa 4198 2674}%
\special{pa 4194 2680}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4585 776 4613 813 4640 853 4667 895 4695 941 4719 987 4744 1037 4769 1089 4791 1142 4813 1197 4834 1255 4854 1313 4872 1373 4889 1434 4905 1496 4919 1559 4932 1622 4944 1686 4954 1750 4962 1815 4969 1879 4975 1944 4979 2007 4982 2071 4983 2133 4982 2195 4980 2255 4976 2315 4971 2373 4963 2430 4956 2484 4946 2537 4935 2588 4921 2637 4907 2684 4892 2728 4875 2769 4857 2808 4837 2845 4817 2878 4796 2909 4796 2909
% 
\special{pn 8}%
\special{pa 4586 776}%
\special{pa 4604 802}%
\special{pa 4624 828}%
\special{pa 4642 854}%
\special{pa 4658 882}%
\special{pa 4676 908}%
\special{pa 4692 936}%
\special{pa 4708 964}%
\special{pa 4722 992}%
\special{pa 4736 1022}%
\special{pa 4750 1050}%
\special{pa 4764 1078}%
\special{pa 4778 1108}%
\special{pa 4790 1138}%
\special{pa 4802 1168}%
\special{pa 4814 1196}%
\special{pa 4824 1228}%
\special{pa 4836 1258}%
\special{pa 4846 1288}%
\special{pa 4856 1318}%
\special{pa 4866 1348}%
\special{pa 4874 1380}%
\special{pa 4882 1410}%
\special{pa 4892 1440}%
\special{pa 4900 1472}%
\special{pa 4906 1502}%
\special{pa 4914 1534}%
\special{pa 4920 1566}%
\special{pa 4928 1596}%
\special{pa 4934 1628}%
\special{pa 4940 1660}%
\special{pa 4946 1690}%
\special{pa 4950 1722}%
\special{pa 4954 1754}%
\special{pa 4960 1786}%
\special{pa 4962 1818}%
\special{pa 4966 1850}%
\special{pa 4970 1882}%
\special{pa 4972 1914}%
\special{pa 4976 1946}%
\special{pa 4978 1976}%
\special{pa 4980 2008}%
\special{pa 4982 2040}%
\special{pa 4982 2072}%
\special{pa 4984 2104}%
\special{pa 4984 2136}%
\special{pa 4984 2168}%
\special{pa 4982 2200}%
\special{pa 4982 2232}%
\special{pa 4980 2264}%
\special{pa 4978 2296}%
\special{pa 4976 2328}%
\special{pa 4972 2360}%
\special{pa 4970 2392}%
\special{pa 4964 2424}%
\special{pa 4960 2456}%
\special{pa 4956 2488}%
\special{pa 4950 2518}%
\special{pa 4944 2550}%
\special{pa 4938 2582}%
\special{pa 4928 2612}%
\special{pa 4920 2644}%
\special{pa 4910 2674}%
\special{pa 4902 2704}%
\special{pa 4890 2734}%
\special{pa 4878 2764}%
\special{pa 4864 2794}%
\special{pa 4850 2822}%
\special{pa 4836 2850}%
\special{pa 4818 2878}%
\special{pa 4800 2904}%
\special{pa 4796 2910}%
\special{sp}%
% SPLINE 2 2 3 0
% 41 4295 1660 4304 1660 4312 1659 4320 1659 4329 1658 4337 1657 4345 1657 4353 1656 4362 1656 4370 1655 4378 1654 4386 1654 4395 1654 4403 1654 4411 1652 4419 1652 4428 1652 4436 1651 4444 1651 4452 1651 4460 1651 4469 1650 4477 1649 4485 1649 4493 1648 4501 1648 4509 1648 4518 1648 4527 1647 4535 1647 4543 1647 4551 1647 4559 1646 4567 1646 4575 1646 4583 1646 4591 1646 4599 1646 4607 1646 4615 1645 4623 1645
% 
\special{pn 8}%
\special{pa 4296 1660}%
\special{pa 4328 1658}%
\special{pa 4360 1656}%
\special{pa 4392 1654}%
\special{pa 4422 1652}%
\special{pa 4454 1652}%
\special{pa 4486 1650}%
\special{pa 4518 1648}%
\special{pa 4550 1648}%
\special{pa 4582 1646}%
\special{pa 4614 1646}%
\special{pa 4624 1646}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 3740 1748 3754 1744 3769 1741 3784 1738 3798 1736 3813 1732 3828 1729 3843 1727 3857 1723 3872 1721 3887 1718 3902 1715 3917 1713 3932 1709 3947 1707 3962 1705 3976 1702 3991 1699 4006 1697 4022 1694 4037 1692 4051 1690 4066 1687 4081 1685 4096 1683 4111 1680 4126 1678 4141 1677 4156 1674 4171 1672 4186 1670 4201 1668 4216 1666 4231 1664 4246 1662 4261 1661 4276 1658 4291 1657 4306 1655 4321 1653 4336 1652
% 
\special{pn 8}%
\special{pa 3740 1748}%
\special{pa 3772 1742}%
\special{pa 3804 1736}%
\special{pa 3834 1728}%
\special{pa 3866 1722}%
\special{pa 3898 1716}%
\special{pa 3928 1710}%
\special{pa 3960 1706}%
\special{pa 3992 1700}%
\special{pa 4024 1694}%
\special{pa 4054 1690}%
\special{pa 4086 1684}%
\special{pa 4118 1680}%
\special{pa 4150 1676}%
\special{pa 4182 1672}%
\special{pa 4212 1666}%
\special{pa 4244 1662}%
\special{pa 4276 1658}%
\special{pa 4308 1656}%
\special{pa 4336 1652}%
\special{sp}%
% SPLINE 2 2 3 0
% 42 3386 1824 3396 1821 3405 1819 3413 1816 3423 1815 3432 1812 3441 1810 3451 1808 3459 1806 3469 1804 3478 1802 3487 1800 3496 1798 3505 1796 3515 1794 3524 1792 3533 1790 3542 1788 3551 1787 3561 1784 3570 1783 3580 1780 3589 1779 3598 1776 3607 1775 3617 1773 3626 1771 3636 1769 3645 1768 3653 1765 3663 1764 3672 1762 3682 1760 3691 1759 3701 1757 3709 1756 3719 1753 3728 1752 3738 1750 3747 1749 3757 1747 3757 1747
% 
\special{pn 8}%
\special{pa 3386 1824}%
\special{pa 3418 1816}%
\special{pa 3448 1810}%
\special{pa 3480 1802}%
\special{pa 3510 1796}%
\special{pa 3542 1788}%
\special{pa 3574 1782}%
\special{pa 3604 1776}%
\special{pa 3636 1770}%
\special{pa 3668 1764}%
\special{pa 3698 1758}%
\special{pa 3730 1752}%
\special{pa 3758 1748}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 2612 2057 2630 2049 2648 2042 2666 2035 2685 2028 2703 2021 2723 2014 2741 2007 2760 2000 2779 1993 2797 1987 2816 1980 2836 1973 2855 1967 2874 1960 2894 1954 2914 1948 2933 1942 2953 1935 2972 1929 2993 1923 3012 1917 3032 1911 3052 1905 3072 1899 3092 1893 3113 1887 3133 1882 3153 1876 3174 1870 3194 1865 3215 1860 3235 1855 3255 1849 3277 1844 3297 1839 3318 1834 3339 1829 3360 1824 3380 1820 3402 1814
% 
\special{pn 8}%
\special{pa 2612 2058}%
\special{pa 2642 2046}%
\special{pa 2672 2034}%
\special{pa 2702 2022}%
\special{pa 2732 2012}%
\special{pa 2762 2000}%
\special{pa 2792 1990}%
\special{pa 2822 1978}%
\special{pa 2852 1968}%
\special{pa 2882 1958}%
\special{pa 2914 1948}%
\special{pa 2944 1938}%
\special{pa 2974 1930}%
\special{pa 3004 1920}%
\special{pa 3036 1910}%
\special{pa 3066 1902}%
\special{pa 3096 1892}%
\special{pa 3128 1884}%
\special{pa 3158 1876}%
\special{pa 3190 1866}%
\special{pa 3220 1860}%
\special{pa 3252 1850}%
\special{pa 3282 1844}%
\special{pa 3314 1836}%
\special{pa 3344 1828}%
\special{pa 3376 1822}%
\special{pa 3402 1814}%
\special{sp}%
% SPLINE 2 2 3 0
% 42 2364 2150 2370 2148 2375 2146 2381 2144 2386 2141 2392 2139 2398 2136 2403 2134 2408 2131 2414 2129 2419 2127 2425 2125 2431 2122 2437 2120 2442 2117 2448 2115 2454 2112 2459 2110 2465 2108 2471 2105 2476 2104 2481 2101 2487 2099 2493 2097 2499 2094 2505 2092 2511 2089 2516 2087 2522 2085 2528 2082 2534 2080 2539 2078 2545 2075 2551 2074 2557 2072 2562 2069 2568 2067 2575 2065 2580 2062 2586 2060 2592 2058 2592 2058
% 
\special{pn 8}%
\special{pa 2364 2150}%
\special{pa 2394 2138}%
\special{pa 2424 2126}%
\special{pa 2452 2114}%
\special{pa 2482 2102}%
\special{pa 2512 2090}%
\special{pa 2542 2078}%
\special{pa 2572 2066}%
\special{pa 2592 2058}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 42 1660 2580 1672 2569 1686 2558 1698 2547 1711 2536 1725 2524 1739 2513 1753 2502 1767 2490 1782 2480 1796 2469 1811 2457 1827 2447 1842 2436 1858 2424 1873 2414 1890 2403 1906 2393 1922 2382 1940 2371 1956 2360 1974 2350 1990 2339 2008 2329 2026 2318 2044 2308 2063 2297 2081 2287 2100 2277 2119 2267 2137 2257 2157 2247 2176 2237 2195 2227 2215 2217 2235 2207 2256 2198 2275 2188 2296 2178 2317 2169 2338 2160 2338 2160
% 
\special{pn 8}%
\special{pa 1660 2580}%
\special{pa 1684 2560}%
\special{pa 1708 2538}%
\special{pa 1734 2518}%
\special{pa 1758 2498}%
\special{pa 1784 2480}%
\special{pa 1810 2460}%
\special{pa 1836 2442}%
\special{pa 1862 2422}%
\special{pa 1888 2404}%
\special{pa 1916 2388}%
\special{pa 1942 2370}%
\special{pa 1970 2354}%
\special{pa 1996 2336}%
\special{pa 2024 2320}%
\special{pa 2052 2304}%
\special{pa 2080 2288}%
\special{pa 2108 2274}%
\special{pa 2136 2258}%
\special{pa 2164 2244}%
\special{pa 2192 2228}%
\special{pa 2222 2214}%
\special{pa 2250 2202}%
\special{pa 2278 2186}%
\special{pa 2308 2174}%
\special{pa 2338 2160}%
\special{pa 2338 2160}%
\special{sp}%
% STR 2 0 3 0
% 3 5979 2375 5880 2390 2 0
% when $r(u)=0$
\put(58.8000,-23.9000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{when $r(u)=0$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1819 3395 1720 3410 2 0
% ${\bf x}^0(M)={\bf x}(M)$
\put(17.2000,-34.1000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{${\bf x}^0(M)={\bf x}(M)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 1269 2455 1170 2470 2 0
% geodesic
\put(11.7000,-24.7000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{geodesic}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2478 2325 2380 2340 2 0
% ${\bf x}^0(p)={\bf x}(p)$
\put(23.8000,-23.4000){\special{rt 0 0  1.4189}\makebox(0,0)[lb]{${\bf x}^0(p)={\bf x}(p)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4649 1944 4550 1960 2 0
% ${\bf x}^{u_2}(p)$
\put(45.5000,-19.6000){\special{rt 0 0  1.4106}\makebox(0,0)[lb]{${\bf x}^{u_2}(p)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4419 3045 4320 3060 2 0
% ${\bf x}^{u_2}(M)$
\put(43.2000,-30.6000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{${\bf x}^{u_2}(M)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3539 3134 3440 3150 2 0
% ${\bf x}^{u_1}(M)$
\put(34.4000,-31.5000){\special{rt 0 0  1.4106}\makebox(0,0)[lb]{${\bf x}^{u_1}(M)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3659 1994 3560 2010 2 0
% ${\bf x}^{u_1}(p)$
\put(35.6000,-20.1000){\special{rt 0 0  1.4106}\makebox(0,0)[lb]{${\bf x}^{u_1}(p)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3039 1805 2940 1820 2 0
% $N_p$
\put(29.4000,-18.2000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{$N_p$}}%
\special{rt 0 0 0}%
% VECTOR 1 0 3 0
% 2 2621 2046 2973 1900
% 
\special{pn 13}%
\special{pa 2622 2046}%
\special{pa 2974 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2974 1900}%
\special{pa 2904 1908}%
\special{pa 2924 1920}%
\special{pa 2920 1944}%
\special{pa 2974 1900}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3739 1749 4215 1623
% 
\special{pn 13}%
\special{pa 3740 1750}%
\special{pa 4216 1624}%
\special{fp}%
\special{sh 1}%
\special{pa 4216 1624}%
\special{pa 4146 1622}%
\special{pa 4164 1638}%
\special{pa 4156 1660}%
\special{pa 4216 1624}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4634 1651 5101 1658
% 
\special{pn 13}%
\special{pa 4634 1652}%
\special{pa 5102 1658}%
\special{fp}%
\special{sh 1}%
\special{pa 5102 1658}%
\special{pa 5036 1638}%
\special{pa 5048 1658}%
\special{pa 5034 1678}%
\special{pa 5102 1658}%
\special{fp}%
% DOT 0 0 0 0
% 2 3719 1752 3719 1752
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3720 1752 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 1752 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4624 1650 4624 1650
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4624 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4624 1650 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2603 2059 2603 2059
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2604 2060 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2604 2060 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 2 5600 1870 5600 1870
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5600 1870 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1870 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 42 5210 760 5238 797 5265 837 5292 879 5320 925 5344 971 5369 1021 5394 1073 5416 1126 5438 1181 5459 1239 5479 1297 5497 1357 5514 1418 5530 1480 5544 1543 5557 1606 5569 1670 5579 1734 5587 1799 5594 1863 5600 1928 5604 1991 5607 2055 5608 2117 5607 2179 5605 2239 5601 2299 5596 2357 5588 2414 5581 2468 5571 2521 5560 2572 5546 2621 5532 2668 5517 2712 5500 2753 5482 2792 5462 2829 5442 2862 5421 2893 5421 2893
% 
\special{pn 8}%
\special{pa 5210 760}%
\special{pa 5230 786}%
\special{pa 5248 812}%
\special{pa 5266 838}%
\special{pa 5284 866}%
\special{pa 5300 892}%
\special{pa 5318 920}%
\special{pa 5332 948}%
\special{pa 5348 976}%
\special{pa 5362 1006}%
\special{pa 5376 1034}%
\special{pa 5390 1062}%
\special{pa 5402 1092}%
\special{pa 5414 1122}%
\special{pa 5426 1152}%
\special{pa 5438 1180}%
\special{pa 5450 1212}%
\special{pa 5460 1242}%
\special{pa 5470 1272}%
\special{pa 5480 1302}%
\special{pa 5490 1332}%
\special{pa 5500 1364}%
\special{pa 5508 1394}%
\special{pa 5516 1424}%
\special{pa 5524 1456}%
\special{pa 5532 1486}%
\special{pa 5540 1518}%
\special{pa 5546 1550}%
\special{pa 5552 1580}%
\special{pa 5558 1612}%
\special{pa 5564 1644}%
\special{pa 5570 1674}%
\special{pa 5576 1706}%
\special{pa 5580 1738}%
\special{pa 5584 1770}%
\special{pa 5588 1802}%
\special{pa 5592 1834}%
\special{pa 5594 1866}%
\special{pa 5598 1898}%
\special{pa 5600 1930}%
\special{pa 5602 1960}%
\special{pa 5604 1992}%
\special{pa 5606 2024}%
\special{pa 5608 2056}%
\special{pa 5608 2088}%
\special{pa 5608 2120}%
\special{pa 5608 2152}%
\special{pa 5608 2184}%
\special{pa 5606 2216}%
\special{pa 5604 2248}%
\special{pa 5602 2280}%
\special{pa 5600 2312}%
\special{pa 5598 2344}%
\special{pa 5594 2376}%
\special{pa 5590 2408}%
\special{pa 5586 2440}%
\special{pa 5582 2472}%
\special{pa 5576 2502}%
\special{pa 5568 2534}%
\special{pa 5562 2566}%
\special{pa 5554 2596}%
\special{pa 5544 2628}%
\special{pa 5536 2658}%
\special{pa 5526 2688}%
\special{pa 5516 2718}%
\special{pa 5502 2748}%
\special{pa 5490 2778}%
\special{pa 5476 2806}%
\special{pa 5460 2834}%
\special{pa 5444 2862}%
\special{pa 5426 2888}%
\special{pa 5422 2894}%
\special{sp}%
% STR 2 0 3 0
% 3 5270 3020 5270 3120 2 0
% ${\bf x}^{r^{-1}(u)}(M)$
\put(52.7000,-31.2000){\makebox(0,0)[lb]{${\bf x}^{r^{-1}(u)}(M)$}}%
% SPLINE 2 0 3 0
% 42 3025 639 3041 635 3057 631 3074 629 3089 626 3106 625 3122 623 3139 622 3156 622 3172 622 3189 624 3206 625 3222 627 3239 629 3255 633 3272 636 3288 641 3305 645 3321 650 3338 656 3354 662 3369 669 3386 676 3402 683 3418 692 3433 701 3449 710 3464 720 3478 730 3493 741 3508 752 3523 764 3537 775 3551 788 3564 802 3578 815 3591 829 3604 843 3617 857 3629 872 3642 888 3642 888
% 
\special{pn 8}%
\special{pa 3026 640}%
\special{pa 3056 632}%
\special{pa 3088 626}%
\special{pa 3120 624}%
\special{pa 3152 622}%
\special{pa 3184 624}%
\special{pa 3216 626}%
\special{pa 3248 632}%
\special{pa 3278 638}%
\special{pa 3310 646}%
\special{pa 3340 656}%
\special{pa 3370 670}%
\special{pa 3398 682}%
\special{pa 3426 698}%
\special{pa 3454 714}%
\special{pa 3480 732}%
\special{pa 3506 750}%
\special{pa 3532 770}%
\special{pa 3554 792}%
\special{pa 3578 814}%
\special{pa 3600 838}%
\special{pa 3622 862}%
\special{pa 3642 886}%
\special{pa 3642 888}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3232 2733 3249 2728 3265 2724 3281 2722 3297 2719 3314 2718 3330 2716 3347 2716 3363 2715 3380 2716 3397 2717 3413 2718 3430 2720 3446 2722 3463 2726 3480 2729 3496 2734 3513 2738 3529 2743 3546 2749 3562 2755 3577 2762 3594 2769 3610 2776 3625 2785 3641 2794 3657 2804 3671 2813 3686 2823 3701 2834 3716 2845 3731 2857 3745 2869 3759 2882 3772 2895 3785 2908 3799 2922 3812 2936 3824 2950 3837 2965 3850 2981 3850 2981
% 
\special{pn 8}%
\special{pa 3232 2734}%
\special{pa 3264 2724}%
\special{pa 3294 2720}%
\special{pa 3326 2716}%
\special{pa 3358 2716}%
\special{pa 3390 2718}%
\special{pa 3422 2720}%
\special{pa 3454 2724}%
\special{pa 3486 2730}%
\special{pa 3516 2740}%
\special{pa 3546 2750}%
\special{pa 3576 2762}%
\special{pa 3606 2774}%
\special{pa 3634 2790}%
\special{pa 3660 2806}%
\special{pa 3688 2824}%
\special{pa 3714 2844}%
\special{pa 3738 2864}%
\special{pa 3762 2884}%
\special{pa 3784 2908}%
\special{pa 3806 2930}%
\special{pa 3828 2954}%
\special{pa 3848 2978}%
\special{pa 3850 2982}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3023 629 3051 666 3079 706 3106 748 3133 793 3157 840 3183 890 3207 942 3229 995 3251 1050 3272 1108 3292 1166 3310 1226 3327 1287 3343 1349 3357 1412 3370 1475 3382 1539 3392 1603 3400 1668 3407 1732 3413 1797 3417 1860 3420 1924 3421 1986 3420 2048 3418 2108 3414 2168 3409 2226 3402 2283 3394 2337 3384 2390 3373 2441 3359 2490 3345 2537 3330 2581 3313 2622 3295 2661 3276 2697 3256 2731 3234 2762 3234 2762
% 
\special{pn 8}%
\special{pa 3024 630}%
\special{pa 3042 654}%
\special{pa 3062 680}%
\special{pa 3080 708}%
\special{pa 3098 734}%
\special{pa 3114 762}%
\special{pa 3130 788}%
\special{pa 3146 816}%
\special{pa 3160 846}%
\special{pa 3174 874}%
\special{pa 3190 902}%
\special{pa 3202 932}%
\special{pa 3216 960}%
\special{pa 3228 990}%
\special{pa 3240 1020}%
\special{pa 3252 1050}%
\special{pa 3262 1080}%
\special{pa 3274 1110}%
\special{pa 3284 1140}%
\special{pa 3294 1170}%
\special{pa 3304 1202}%
\special{pa 3312 1232}%
\special{pa 3320 1262}%
\special{pa 3330 1294}%
\special{pa 3338 1324}%
\special{pa 3344 1356}%
\special{pa 3352 1386}%
\special{pa 3358 1418}%
\special{pa 3366 1450}%
\special{pa 3372 1480}%
\special{pa 3378 1512}%
\special{pa 3384 1544}%
\special{pa 3388 1576}%
\special{pa 3392 1608}%
\special{pa 3398 1638}%
\special{pa 3400 1670}%
\special{pa 3404 1702}%
\special{pa 3408 1734}%
\special{pa 3410 1766}%
\special{pa 3414 1798}%
\special{pa 3416 1830}%
\special{pa 3418 1862}%
\special{pa 3420 1894}%
\special{pa 3420 1926}%
\special{pa 3422 1958}%
\special{pa 3422 1990}%
\special{pa 3422 2022}%
\special{pa 3420 2054}%
\special{pa 3420 2086}%
\special{pa 3418 2118}%
\special{pa 3416 2150}%
\special{pa 3414 2182}%
\special{pa 3410 2214}%
\special{pa 3408 2246}%
\special{pa 3404 2276}%
\special{pa 3400 2308}%
\special{pa 3394 2340}%
\special{pa 3388 2372}%
\special{pa 3382 2404}%
\special{pa 3376 2434}%
\special{pa 3366 2466}%
\special{pa 3358 2496}%
\special{pa 3348 2526}%
\special{pa 3340 2558}%
\special{pa 3328 2588}%
\special{pa 3316 2616}%
\special{pa 3302 2646}%
\special{pa 3288 2674}%
\special{pa 3274 2702}%
\special{pa 3258 2730}%
\special{pa 3238 2756}%
\special{pa 3234 2762}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3626 858 3654 895 3682 935 3708 977 3736 1023 3760 1069 3785 1119 3810 1171 3832 1224 3854 1279 3875 1337 3895 1395 3913 1455 3930 1516 3946 1578 3960 1641 3973 1704 3985 1768 3995 1832 4003 1897 4010 1961 4016 2026 4020 2089 4023 2153 4024 2215 4023 2277 4021 2337 4017 2397 4012 2455 4005 2512 3997 2566 3987 2619 3976 2670 3962 2719 3948 2766 3933 2810 3916 2851 3898 2890 3878 2927 3858 2960 3837 2991 3837 2991
% 
\special{pn 8}%
\special{pa 3626 858}%
\special{pa 3646 884}%
\special{pa 3664 910}%
\special{pa 3682 936}%
\special{pa 3700 964}%
\special{pa 3716 990}%
\special{pa 3734 1018}%
\special{pa 3748 1046}%
\special{pa 3764 1074}%
\special{pa 3778 1104}%
\special{pa 3792 1132}%
\special{pa 3806 1160}%
\special{pa 3818 1190}%
\special{pa 3830 1220}%
\special{pa 3842 1250}%
\special{pa 3854 1278}%
\special{pa 3866 1308}%
\special{pa 3876 1340}%
\special{pa 3886 1370}%
\special{pa 3896 1400}%
\special{pa 3906 1430}%
\special{pa 3916 1462}%
\special{pa 3924 1492}%
\special{pa 3932 1522}%
\special{pa 3940 1554}%
\special{pa 3948 1584}%
\special{pa 3956 1616}%
\special{pa 3962 1648}%
\special{pa 3968 1678}%
\special{pa 3974 1710}%
\special{pa 3980 1742}%
\special{pa 3986 1772}%
\special{pa 3992 1804}%
\special{pa 3996 1836}%
\special{pa 4000 1868}%
\special{pa 4004 1900}%
\special{pa 4008 1932}%
\special{pa 4010 1964}%
\special{pa 4014 1996}%
\special{pa 4016 2026}%
\special{pa 4018 2058}%
\special{pa 4020 2090}%
\special{pa 4022 2122}%
\special{pa 4024 2154}%
\special{pa 4024 2186}%
\special{pa 4024 2218}%
\special{pa 4024 2250}%
\special{pa 4024 2282}%
\special{pa 4022 2314}%
\special{pa 4022 2346}%
\special{pa 4018 2378}%
\special{pa 4016 2410}%
\special{pa 4014 2442}%
\special{pa 4010 2474}%
\special{pa 4006 2506}%
\special{pa 4002 2538}%
\special{pa 3998 2570}%
\special{pa 3992 2600}%
\special{pa 3984 2632}%
\special{pa 3978 2664}%
\special{pa 3970 2694}%
\special{pa 3960 2726}%
\special{pa 3952 2756}%
\special{pa 3942 2786}%
\special{pa 3932 2816}%
\special{pa 3918 2846}%
\special{pa 3906 2876}%
\special{pa 3892 2904}%
\special{pa 3876 2932}%
\special{pa 3860 2960}%
\special{pa 3842 2986}%
\special{pa 3838 2992}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4602 1637 4632 1639 4661 1641 4690 1644 4720 1646 4749 1650 4777 1652 4806 1656 4834 1659 4862 1662 4890 1666 4918 1671 4945 1675 4972 1678 4999 1683 5026 1688 5052 1693 5078 1698 5104 1703 5129 1708 5155 1715 5180 1720 5205 1726 5229 1732 5254 1738 5277 1745 5300 1751 5324 1759 5346 1765 5369 1773 5391 1780 5413 1787 5435 1795 5456 1803 5476 1811 5497 1820 5518 1827 5537 1836 5557 1845 5575 1854 5594 1862
% 
\special{pn 8}%
\special{pa 4602 1638}%
\special{pa 4634 1640}%
\special{pa 4666 1642}%
\special{pa 4698 1644}%
\special{pa 4730 1648}%
\special{pa 4762 1652}%
\special{pa 4794 1654}%
\special{pa 4826 1658}%
\special{pa 4858 1662}%
\special{pa 4888 1666}%
\special{pa 4920 1672}%
\special{pa 4952 1676}%
\special{pa 4984 1680}%
\special{pa 5016 1686}%
\special{pa 5046 1692}%
\special{pa 5078 1698}%
\special{pa 5110 1704}%
\special{pa 5140 1712}%
\special{pa 5172 1718}%
\special{pa 5204 1726}%
\special{pa 5234 1734}%
\special{pa 5266 1742}%
\special{pa 5296 1750}%
\special{pa 5326 1760}%
\special{pa 5358 1770}%
\special{pa 5388 1780}%
\special{pa 5418 1790}%
\special{pa 5448 1800}%
\special{pa 5478 1812}%
\special{pa 5508 1824}%
\special{pa 5536 1836}%
\special{pa 5566 1850}%
\special{pa 5594 1862}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1965 916 1981 911 1997 907 2014 905 2029 902 2046 901 2062 899 2079 898 2096 898 2112 898 2129 900 2146 901 2162 903 2179 905 2195 909 2212 912 2228 917 2245 921 2261 926 2278 932 2294 938 2310 945 2326 952 2342 959 2358 968 2373 977 2389 986 2404 996 2418 1006 2433 1017 2448 1028 2463 1040 2477 1052 2491 1065 2504 1078 2518 1091 2531 1105 2544 1119 2557 1133 2569 1148 2582 1164 2582 1164
% 
\special{pn 8}%
\special{pa 1966 916}%
\special{pa 1996 908}%
\special{pa 2028 902}%
\special{pa 2060 900}%
\special{pa 2092 898}%
\special{pa 2124 900}%
\special{pa 2156 902}%
\special{pa 2188 908}%
\special{pa 2218 914}%
\special{pa 2250 922}%
\special{pa 2280 932}%
\special{pa 2310 944}%
\special{pa 2338 958}%
\special{pa 2366 974}%
\special{pa 2394 990}%
\special{pa 2420 1008}%
\special{pa 2446 1026}%
\special{pa 2470 1046}%
\special{pa 2494 1068}%
\special{pa 2518 1090}%
\special{pa 2540 1114}%
\special{pa 2560 1138}%
\special{pa 2580 1162}%
\special{pa 2582 1164}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 2173 3011 2189 3006 2205 3003 2222 3000 2238 2997 2254 2996 2270 2994 2288 2994 2304 2993 2320 2994 2337 2995 2354 2996 2370 2998 2387 3000 2404 3004 2420 3007 2436 3012 2453 3016 2469 3021 2486 3027 2502 3033 2518 3040 2534 3047 2550 3055 2566 3063 2581 3072 2597 3082 2612 3091 2626 3101 2641 3112 2656 3123 2671 3135 2685 3147 2699 3160 2713 3173 2726 3186 2739 3200 2752 3214 2765 3228 2777 3244 2790 3259 2790 3259
% 
\special{pn 8}%
\special{pa 2174 3012}%
\special{pa 2204 3004}%
\special{pa 2236 2998}%
\special{pa 2268 2994}%
\special{pa 2300 2994}%
\special{pa 2332 2996}%
\special{pa 2364 2998}%
\special{pa 2396 3002}%
\special{pa 2426 3010}%
\special{pa 2458 3018}%
\special{pa 2488 3028}%
\special{pa 2518 3040}%
\special{pa 2546 3054}%
\special{pa 2574 3068}%
\special{pa 2602 3086}%
\special{pa 2628 3102}%
\special{pa 2654 3122}%
\special{pa 2680 3142}%
\special{pa 2702 3164}%
\special{pa 2726 3186}%
\special{pa 2748 3210}%
\special{pa 2768 3232}%
\special{pa 2788 3258}%
\special{pa 2790 3260}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 1963 905 1991 942 2019 982 2046 1024 2073 1070 2098 1116 2123 1166 2147 1218 2169 1271 2191 1326 2212 1384 2232 1442 2250 1502 2267 1563 2283 1625 2297 1688 2310 1751 2322 1815 2332 1879 2340 1944 2347 2008 2353 2073 2357 2136 2360 2200 2361 2262 2360 2324 2358 2384 2354 2444 2349 2502 2342 2559 2334 2613 2324 2666 2313 2717 2299 2766 2285 2813 2270 2857 2253 2898 2235 2937 2216 2974 2196 3007 2174 3038 2174 3038
% 
\special{pn 8}%
\special{pa 1964 906}%
\special{pa 1982 930}%
\special{pa 2002 956}%
\special{pa 2020 984}%
\special{pa 2038 1010}%
\special{pa 2054 1038}%
\special{pa 2070 1064}%
\special{pa 2086 1092}%
\special{pa 2100 1122}%
\special{pa 2116 1150}%
\special{pa 2130 1178}%
\special{pa 2142 1208}%
\special{pa 2156 1236}%
\special{pa 2168 1266}%
\special{pa 2180 1296}%
\special{pa 2192 1326}%
\special{pa 2202 1356}%
\special{pa 2214 1386}%
\special{pa 2224 1416}%
\special{pa 2234 1446}%
\special{pa 2244 1478}%
\special{pa 2252 1508}%
\special{pa 2260 1538}%
\special{pa 2270 1570}%
\special{pa 2278 1600}%
\special{pa 2284 1632}%
\special{pa 2292 1662}%
\special{pa 2298 1694}%
\special{pa 2306 1726}%
\special{pa 2312 1756}%
\special{pa 2318 1788}%
\special{pa 2324 1820}%
\special{pa 2328 1852}%
\special{pa 2332 1884}%
\special{pa 2338 1914}%
\special{pa 2340 1946}%
\special{pa 2344 1978}%
\special{pa 2348 2010}%
\special{pa 2350 2042}%
\special{pa 2354 2074}%
\special{pa 2356 2106}%
\special{pa 2358 2138}%
\special{pa 2360 2170}%
\special{pa 2360 2202}%
\special{pa 2362 2234}%
\special{pa 2362 2266}%
\special{pa 2362 2298}%
\special{pa 2360 2330}%
\special{pa 2360 2362}%
\special{pa 2358 2394}%
\special{pa 2356 2426}%
\special{pa 2354 2458}%
\special{pa 2350 2490}%
\special{pa 2348 2522}%
\special{pa 2344 2552}%
\special{pa 2340 2584}%
\special{pa 2334 2616}%
\special{pa 2328 2648}%
\special{pa 2322 2680}%
\special{pa 2316 2710}%
\special{pa 2306 2742}%
\special{pa 2298 2772}%
\special{pa 2288 2802}%
\special{pa 2280 2834}%
\special{pa 2268 2864}%
\special{pa 2256 2892}%
\special{pa 2242 2922}%
\special{pa 2228 2950}%
\special{pa 2214 2980}%
\special{pa 2198 3006}%
\special{pa 2178 3032}%
\special{pa 2174 3038}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 2566 1134 2594 1171 2622 1211 2648 1253 2676 1299 2700 1345 2725 1395 2750 1447 2772 1500 2794 1555 2815 1613 2835 1672 2853 1731 2870 1792 2886 1854 2900 1917 2913 1980 2925 2044 2935 2108 2943 2173 2950 2237 2956 2302 2960 2365 2963 2429 2964 2491 2963 2553 2961 2613 2957 2673 2952 2731 2945 2788 2937 2842 2927 2895 2916 2946 2902 2995 2888 3042 2873 3086 2856 3127 2838 3166 2818 3203 2798 3236 2777 3267 2777 3267
% 
\special{pn 8}%
\special{pa 2566 1134}%
\special{pa 2586 1160}%
\special{pa 2604 1186}%
\special{pa 2622 1212}%
\special{pa 2640 1240}%
\special{pa 2656 1266}%
\special{pa 2674 1294}%
\special{pa 2688 1322}%
\special{pa 2704 1350}%
\special{pa 2718 1380}%
\special{pa 2732 1408}%
\special{pa 2746 1436}%
\special{pa 2758 1466}%
\special{pa 2770 1496}%
\special{pa 2782 1526}%
\special{pa 2794 1554}%
\special{pa 2806 1584}%
\special{pa 2816 1616}%
\special{pa 2826 1646}%
\special{pa 2836 1676}%
\special{pa 2846 1706}%
\special{pa 2856 1738}%
\special{pa 2864 1768}%
\special{pa 2872 1798}%
\special{pa 2880 1830}%
\special{pa 2888 1860}%
\special{pa 2896 1892}%
\special{pa 2902 1924}%
\special{pa 2908 1954}%
\special{pa 2914 1986}%
\special{pa 2920 2018}%
\special{pa 2926 2048}%
\special{pa 2932 2080}%
\special{pa 2936 2112}%
\special{pa 2940 2144}%
\special{pa 2944 2176}%
\special{pa 2948 2208}%
\special{pa 2950 2240}%
\special{pa 2954 2272}%
\special{pa 2956 2302}%
\special{pa 2958 2334}%
\special{pa 2960 2366}%
\special{pa 2962 2398}%
\special{pa 2964 2430}%
\special{pa 2964 2462}%
\special{pa 2964 2494}%
\special{pa 2964 2526}%
\special{pa 2964 2558}%
\special{pa 2962 2590}%
\special{pa 2962 2622}%
\special{pa 2958 2654}%
\special{pa 2956 2686}%
\special{pa 2954 2718}%
\special{pa 2950 2750}%
\special{pa 2946 2782}%
\special{pa 2942 2814}%
\special{pa 2938 2846}%
\special{pa 2932 2876}%
\special{pa 2924 2908}%
\special{pa 2918 2940}%
\special{pa 2910 2970}%
\special{pa 2900 3002}%
\special{pa 2892 3032}%
\special{pa 2882 3062}%
\special{pa 2872 3092}%
\special{pa 2858 3122}%
\special{pa 2846 3152}%
\special{pa 2832 3180}%
\special{pa 2816 3208}%
\special{pa 2800 3236}%
\special{pa 2782 3262}%
\special{pa 2778 3268}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3984 557 4000 553 4016 549 4032 547 4048 544 4065 543 4081 541 4098 540 4114 540 4131 540 4148 542 4165 543 4181 545 4198 547 4214 550 4231 554 4247 559 4264 563 4280 568 4297 574 4313 580 4328 587 4345 594 4361 601 4377 610 4392 619 4408 628 4422 638 4437 648 4452 659 4467 670 4482 682 4496 693 4510 706 4523 720 4537 733 4550 747 4563 761 4576 775 4588 790 4601 806 4601 806
% 
\special{pn 8}%
\special{pa 3984 558}%
\special{pa 4016 550}%
\special{pa 4048 544}%
\special{pa 4078 542}%
\special{pa 4110 540}%
\special{pa 4142 542}%
\special{pa 4174 544}%
\special{pa 4206 548}%
\special{pa 4238 556}%
\special{pa 4268 564}%
\special{pa 4298 574}%
\special{pa 4328 588}%
\special{pa 4358 600}%
\special{pa 4386 616}%
\special{pa 4414 632}%
\special{pa 4440 650}%
\special{pa 4466 668}%
\special{pa 4490 688}%
\special{pa 4514 710}%
\special{pa 4536 732}%
\special{pa 4558 756}%
\special{pa 4580 780}%
\special{pa 4600 804}%
\special{pa 4602 806}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4191 2651 4208 2646 4224 2642 4240 2640 4256 2637 4273 2636 4289 2634 4306 2634 4322 2633 4339 2633 4356 2635 4372 2636 4389 2638 4405 2640 4422 2644 4439 2647 4455 2652 4472 2656 4488 2661 4505 2667 4521 2673 4536 2680 4552 2687 4569 2694 4584 2703 4600 2712 4616 2722 4630 2731 4645 2741 4660 2752 4675 2763 4690 2775 4704 2787 4718 2800 4731 2813 4744 2826 4758 2840 4771 2854 4783 2868 4796 2883 4808 2899 4808 2899
% 
\special{pn 8}%
\special{pa 4192 2652}%
\special{pa 4222 2642}%
\special{pa 4254 2638}%
\special{pa 4286 2634}%
\special{pa 4318 2634}%
\special{pa 4350 2634}%
\special{pa 4382 2638}%
\special{pa 4414 2642}%
\special{pa 4444 2648}%
\special{pa 4476 2658}%
\special{pa 4506 2668}%
\special{pa 4536 2680}%
\special{pa 4564 2692}%
\special{pa 4592 2708}%
\special{pa 4620 2724}%
\special{pa 4646 2742}%
\special{pa 4672 2762}%
\special{pa 4698 2782}%
\special{pa 4720 2802}%
\special{pa 4744 2826}%
\special{pa 4766 2848}%
\special{pa 4786 2872}%
\special{pa 4806 2898}%
\special{pa 4808 2900}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3982 547 4010 584 4038 624 4064 666 4092 711 4116 758 4141 808 4166 860 4188 913 4210 968 4231 1026 4251 1084 4269 1144 4286 1205 4302 1267 4316 1330 4329 1393 4341 1457 4351 1521 4359 1586 4366 1650 4372 1715 4376 1778 4379 1842 4380 1904 4379 1966 4377 2026 4373 2086 4368 2144 4361 2201 4353 2255 4343 2308 4332 2359 4318 2408 4304 2455 4289 2499 4272 2540 4254 2579 4234 2615 4214 2649 4193 2680 4193 2680
% 
\special{pn 8}%
\special{pa 3982 548}%
\special{pa 4002 572}%
\special{pa 4020 598}%
\special{pa 4038 626}%
\special{pa 4056 652}%
\special{pa 4072 680}%
\special{pa 4090 706}%
\special{pa 4104 734}%
\special{pa 4118 764}%
\special{pa 4134 792}%
\special{pa 4148 820}%
\special{pa 4162 850}%
\special{pa 4174 878}%
\special{pa 4186 908}%
\special{pa 4198 938}%
\special{pa 4210 968}%
\special{pa 4222 998}%
\special{pa 4232 1028}%
\special{pa 4242 1058}%
\special{pa 4252 1088}%
\special{pa 4262 1120}%
\special{pa 4272 1150}%
\special{pa 4280 1180}%
\special{pa 4288 1212}%
\special{pa 4296 1242}%
\special{pa 4304 1274}%
\special{pa 4312 1304}%
\special{pa 4318 1336}%
\special{pa 4324 1368}%
\special{pa 4330 1398}%
\special{pa 4336 1430}%
\special{pa 4342 1462}%
\special{pa 4348 1494}%
\special{pa 4352 1526}%
\special{pa 4356 1556}%
\special{pa 4360 1588}%
\special{pa 4364 1620}%
\special{pa 4366 1652}%
\special{pa 4370 1684}%
\special{pa 4372 1716}%
\special{pa 4374 1748}%
\special{pa 4376 1780}%
\special{pa 4378 1812}%
\special{pa 4380 1844}%
\special{pa 4380 1876}%
\special{pa 4380 1908}%
\special{pa 4380 1940}%
\special{pa 4380 1972}%
\special{pa 4378 2004}%
\special{pa 4378 2036}%
\special{pa 4374 2068}%
\special{pa 4372 2100}%
\special{pa 4370 2132}%
\special{pa 4366 2164}%
\special{pa 4362 2194}%
\special{pa 4358 2226}%
\special{pa 4354 2258}%
\special{pa 4348 2290}%
\special{pa 4340 2322}%
\special{pa 4334 2352}%
\special{pa 4326 2384}%
\special{pa 4316 2414}%
\special{pa 4308 2444}%
\special{pa 4298 2476}%
\special{pa 4288 2506}%
\special{pa 4274 2534}%
\special{pa 4262 2564}%
\special{pa 4248 2592}%
\special{pa 4232 2620}%
\special{pa 4216 2648}%
\special{pa 4198 2674}%
\special{pa 4194 2680}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 4585 776 4613 813 4640 853 4667 895 4695 941 4719 987 4744 1037 4769 1089 4791 1142 4813 1197 4834 1255 4854 1313 4872 1373 4889 1434 4905 1496 4919 1559 4932 1622 4944 1686 4954 1750 4962 1815 4969 1879 4975 1944 4979 2007 4982 2071 4983 2133 4982 2195 4980 2255 4976 2315 4971 2373 4963 2430 4956 2484 4946 2537 4935 2588 4921 2637 4907 2684 4892 2728 4875 2769 4857 2808 4837 2845 4817 2878 4796 2909 4796 2909
% 
\special{pn 8}%
\special{pa 4586 776}%
\special{pa 4604 802}%
\special{pa 4624 828}%
\special{pa 4642 854}%
\special{pa 4658 882}%
\special{pa 4676 908}%
\special{pa 4692 936}%
\special{pa 4708 964}%
\special{pa 4722 992}%
\special{pa 4736 1022}%
\special{pa 4750 1050}%
\special{pa 4764 1078}%
\special{pa 4778 1108}%
\special{pa 4790 1138}%
\special{pa 4802 1168}%
\special{pa 4814 1196}%
\special{pa 4824 1228}%
\special{pa 4836 1258}%
\special{pa 4846 1288}%
\special{pa 4856 1318}%
\special{pa 4866 1348}%
\special{pa 4874 1380}%
\special{pa 4882 1410}%
\special{pa 4892 1440}%
\special{pa 4900 1472}%
\special{pa 4906 1502}%
\special{pa 4914 1534}%
\special{pa 4920 1566}%
\special{pa 4928 1596}%
\special{pa 4934 1628}%
\special{pa 4940 1660}%
\special{pa 4946 1690}%
\special{pa 4950 1722}%
\special{pa 4954 1754}%
\special{pa 4960 1786}%
\special{pa 4962 1818}%
\special{pa 4966 1850}%
\special{pa 4970 1882}%
\special{pa 4972 1914}%
\special{pa 4976 1946}%
\special{pa 4978 1976}%
\special{pa 4980 2008}%
\special{pa 4982 2040}%
\special{pa 4982 2072}%
\special{pa 4984 2104}%
\special{pa 4984 2136}%
\special{pa 4984 2168}%
\special{pa 4982 2200}%
\special{pa 4982 2232}%
\special{pa 4980 2264}%
\special{pa 4978 2296}%
\special{pa 4976 2328}%
\special{pa 4972 2360}%
\special{pa 4970 2392}%
\special{pa 4964 2424}%
\special{pa 4960 2456}%
\special{pa 4956 2488}%
\special{pa 4950 2518}%
\special{pa 4944 2550}%
\special{pa 4938 2582}%
\special{pa 4928 2612}%
\special{pa 4920 2644}%
\special{pa 4910 2674}%
\special{pa 4902 2704}%
\special{pa 4890 2734}%
\special{pa 4878 2764}%
\special{pa 4864 2794}%
\special{pa 4850 2822}%
\special{pa 4836 2850}%
\special{pa 4818 2878}%
\special{pa 4800 2904}%
\special{pa 4796 2910}%
\special{sp}%
% SPLINE 2 2 3 0
% 41 4295 1660 4304 1660 4312 1659 4320 1659 4329 1658 4337 1657 4345 1657 4353 1656 4362 1656 4370 1655 4378 1654 4386 1654 4395 1654 4403 1654 4411 1652 4419 1652 4428 1652 4436 1651 4444 1651 4452 1651 4460 1651 4469 1650 4477 1649 4485 1649 4493 1648 4501 1648 4509 1648 4518 1648 4527 1647 4535 1647 4543 1647 4551 1647 4559 1646 4567 1646 4575 1646 4583 1646 4591 1646 4599 1646 4607 1646 4615 1645 4623 1645
% 
\special{pn 8}%
\special{pa 4296 1660}%
\special{pa 4328 1658}%
\special{pa 4360 1656}%
\special{pa 4392 1654}%
\special{pa 4422 1652}%
\special{pa 4454 1652}%
\special{pa 4486 1650}%
\special{pa 4518 1648}%
\special{pa 4550 1648}%
\special{pa 4582 1646}%
\special{pa 4614 1646}%
\special{pa 4624 1646}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 3740 1748 3754 1744 3769 1741 3784 1738 3798 1736 3813 1732 3828 1729 3843 1727 3857 1723 3872 1721 3887 1718 3902 1715 3917 1713 3932 1709 3947 1707 3962 1705 3976 1702 3991 1699 4006 1697 4022 1694 4037 1692 4051 1690 4066 1687 4081 1685 4096 1683 4111 1680 4126 1678 4141 1677 4156 1674 4171 1672 4186 1670 4201 1668 4216 1666 4231 1664 4246 1662 4261 1661 4276 1658 4291 1657 4306 1655 4321 1653 4336 1652
% 
\special{pn 8}%
\special{pa 3740 1748}%
\special{pa 3772 1742}%
\special{pa 3804 1736}%
\special{pa 3834 1728}%
\special{pa 3866 1722}%
\special{pa 3898 1716}%
\special{pa 3928 1710}%
\special{pa 3960 1706}%
\special{pa 3992 1700}%
\special{pa 4024 1694}%
\special{pa 4054 1690}%
\special{pa 4086 1684}%
\special{pa 4118 1680}%
\special{pa 4150 1676}%
\special{pa 4182 1672}%
\special{pa 4212 1666}%
\special{pa 4244 1662}%
\special{pa 4276 1658}%
\special{pa 4308 1656}%
\special{pa 4336 1652}%
\special{sp}%
% SPLINE 2 2 3 0
% 42 3386 1824 3396 1821 3405 1819 3413 1816 3423 1815 3432 1812 3441 1810 3451 1808 3459 1806 3469 1804 3478 1802 3487 1800 3496 1798 3505 1796 3515 1794 3524 1792 3533 1790 3542 1788 3551 1787 3561 1784 3570 1783 3580 1780 3589 1779 3598 1776 3607 1775 3617 1773 3626 1771 3636 1769 3645 1768 3653 1765 3663 1764 3672 1762 3682 1760 3691 1759 3701 1757 3709 1756 3719 1753 3728 1752 3738 1750 3747 1749 3757 1747 3757 1747
% 
\special{pn 8}%
\special{pa 3386 1824}%
\special{pa 3418 1816}%
\special{pa 3448 1810}%
\special{pa 3480 1802}%
\special{pa 3510 1796}%
\special{pa 3542 1788}%
\special{pa 3574 1782}%
\special{pa 3604 1776}%
\special{pa 3636 1770}%
\special{pa 3668 1764}%
\special{pa 3698 1758}%
\special{pa 3730 1752}%
\special{pa 3758 1748}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 2612 2057 2630 2049 2648 2042 2666 2035 2685 2028 2703 2021 2723 2014 2741 2007 2760 2000 2779 1993 2797 1987 2816 1980 2836 1973 2855 1967 2874 1960 2894 1954 2914 1948 2933 1942 2953 1935 2972 1929 2993 1923 3012 1917 3032 1911 3052 1905 3072 1899 3092 1893 3113 1887 3133 1882 3153 1876 3174 1870 3194 1865 3215 1860 3235 1855 3255 1849 3277 1844 3297 1839 3318 1834 3339 1829 3360 1824 3380 1820 3402 1814
% 
\special{pn 8}%
\special{pa 2612 2058}%
\special{pa 2642 2046}%
\special{pa 2672 2034}%
\special{pa 2702 2022}%
\special{pa 2732 2012}%
\special{pa 2762 2000}%
\special{pa 2792 1990}%
\special{pa 2822 1978}%
\special{pa 2852 1968}%
\special{pa 2882 1958}%
\special{pa 2914 1948}%
\special{pa 2944 1938}%
\special{pa 2974 1930}%
\special{pa 3004 1920}%
\special{pa 3036 1910}%
\special{pa 3066 1902}%
\special{pa 3096 1892}%
\special{pa 3128 1884}%
\special{pa 3158 1876}%
\special{pa 3190 1866}%
\special{pa 3220 1860}%
\special{pa 3252 1850}%
\special{pa 3282 1844}%
\special{pa 3314 1836}%
\special{pa 3344 1828}%
\special{pa 3376 1822}%
\special{pa 3402 1814}%
\special{sp}%
% SPLINE 2 2 3 0
% 42 2364 2150 2370 2148 2375 2146 2381 2144 2386 2141 2392 2139 2398 2136 2403 2134 2408 2131 2414 2129 2419 2127 2425 2125 2431 2122 2437 2120 2442 2117 2448 2115 2454 2112 2459 2110 2465 2108 2471 2105 2476 2104 2481 2101 2487 2099 2493 2097 2499 2094 2505 2092 2511 2089 2516 2087 2522 2085 2528 2082 2534 2080 2539 2078 2545 2075 2551 2074 2557 2072 2562 2069 2568 2067 2575 2065 2580 2062 2586 2060 2592 2058 2592 2058
% 
\special{pn 8}%
\special{pa 2364 2150}%
\special{pa 2394 2138}%
\special{pa 2424 2126}%
\special{pa 2452 2114}%
\special{pa 2482 2102}%
\special{pa 2512 2090}%
\special{pa 2542 2078}%
\special{pa 2572 2066}%
\special{pa 2592 2058}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 42 1660 2580 1672 2569 1686 2558 1698 2547 1711 2536 1725 2524 1739 2513 1753 2502 1767 2490 1782 2480 1796 2469 1811 2457 1827 2447 1842 2436 1858 2424 1873 2414 1890 2403 1906 2393 1922 2382 1940 2371 1956 2360 1974 2350 1990 2339 2008 2329 2026 2318 2044 2308 2063 2297 2081 2287 2100 2277 2119 2267 2137 2257 2157 2247 2176 2237 2195 2227 2215 2217 2235 2207 2256 2198 2275 2188 2296 2178 2317 2169 2338 2160 2338 2160
% 
\special{pn 8}%
\special{pa 1660 2580}%
\special{pa 1684 2560}%
\special{pa 1708 2538}%
\special{pa 1734 2518}%
\special{pa 1758 2498}%
\special{pa 1784 2480}%
\special{pa 1810 2460}%
\special{pa 1836 2442}%
\special{pa 1862 2422}%
\special{pa 1888 2404}%
\special{pa 1916 2388}%
\special{pa 1942 2370}%
\special{pa 1970 2354}%
\special{pa 1996 2336}%
\special{pa 2024 2320}%
\special{pa 2052 2304}%
\special{pa 2080 2288}%
\special{pa 2108 2274}%
\special{pa 2136 2258}%
\special{pa 2164 2244}%
\special{pa 2192 2228}%
\special{pa 2222 2214}%
\special{pa 2250 2202}%
\special{pa 2278 2186}%
\special{pa 2308 2174}%
\special{pa 2338 2160}%
\special{pa 2338 2160}%
\special{sp}%
% STR 2 0 3 0
% 3 1819 3395 1720 3410 2 0
% ${\bf x}^0(M)={\bf x}(M)$
\put(17.2000,-34.1000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{${\bf x}^0(M)={\bf x}(M)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 2478 2325 2380 2340 2 0
% ${\bf x}^0(p)={\bf x}(p)$
\put(23.8000,-23.4000){\special{rt 0 0  1.4189}\makebox(0,0)[lb]{${\bf x}^0(p)={\bf x}(p)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4649 1944 4550 1960 2 0
% ${\bf x}^{u_2}(p)$
\put(45.5000,-19.6000){\special{rt 0 0  1.4106}\makebox(0,0)[lb]{${\bf x}^{u_2}(p)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 4419 3045 4320 3060 2 0
% ${\bf x}^{u_2}(M)$
\put(43.2000,-30.6000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{${\bf x}^{u_2}(M)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3539 3134 3440 3150 2 0
% ${\bf x}^{u_1}(M)$
\put(34.4000,-31.5000){\special{rt 0 0  1.4106}\makebox(0,0)[lb]{${\bf x}^{u_1}(M)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3659 1994 3560 2010 2 0
% ${\bf x}^{u_1}(p)$
\put(35.6000,-20.1000){\special{rt 0 0  1.4106}\makebox(0,0)[lb]{${\bf x}^{u_1}(p)$}}%
\special{rt 0 0 0}%
% STR 2 0 3 0
% 3 3039 1805 2940 1820 2 0
% $N_p$
\put(29.4000,-18.2000){\special{rt 0 0  1.4204}\makebox(0,0)[lb]{$N_p$}}%
\special{rt 0 0 0}%
% VECTOR 1 0 3 0
% 2 2621 2046 2973 1900
% 
\special{pn 13}%
\special{pa 2622 2046}%
\special{pa 2974 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2974 1900}%
\special{pa 2904 1908}%
\special{pa 2924 1920}%
\special{pa 2920 1944}%
\special{pa 2974 1900}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3739 1749 4215 1623
% 
\special{pn 13}%
\special{pa 3740 1750}%
\special{pa 4216 1624}%
\special{fp}%
\special{sh 1}%
\special{pa 4216 1624}%
\special{pa 4146 1622}%
\special{pa 4164 1638}%
\special{pa 4156 1660}%
\special{pa 4216 1624}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4634 1651 5101 1658
% 
\special{pn 13}%
\special{pa 4634 1652}%
\special{pa 5102 1658}%
\special{fp}%
\special{sh 1}%
\special{pa 5102 1658}%
\special{pa 5036 1638}%
\special{pa 5048 1658}%
\special{pa 5034 1678}%
\special{pa 5102 1658}%
\special{fp}%
% DOT 0 0 0 0
% 2 3719 1752 3719 1752
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3720 1752 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 1752 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4624 1650 4624 1650
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4624 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4624 1650 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2603 2059 2603 2059
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2604 2060 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2604 2060 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 2 5600 1870 5600 1870
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5600 1870 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1870 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 42 5210 760 5238 797 5265 837 5292 879 5320 925 5344 971 5369 1021 5394 1073 5416 1126 5438 1181 5459 1239 5479 1297 5497 1357 5514 1418 5530 1480 5544 1543 5557 1606 5569 1670 5579 1734 5587 1799 5594 1863 5600 1928 5604 1991 5607 2055 5608 2117 5607 2179 5605 2239 5601 2299 5596 2357 5588 2414 5581 2468 5571 2521 5560 2572 5546 2621 5532 2668 5517 2712 5500 2753 5482 2792 5462 2829 5442 2862 5421 2893 5421 2893
% 
\special{pn 8}%
\special{pa 5210 760}%
\special{pa 5230 786}%
\special{pa 5248 812}%
\special{pa 5266 838}%
\special{pa 5284 866}%
\special{pa 5300 892}%
\special{pa 5318 920}%
\special{pa 5332 948}%
\special{pa 5348 976}%
\special{pa 5362 1006}%
\special{pa 5376 1034}%
\special{pa 5390 1062}%
\special{pa 5402 1092}%
\special{pa 5414 1122}%
\special{pa 5426 1152}%
\special{pa 5438 1180}%
\special{pa 5450 1212}%
\special{pa 5460 1242}%
\special{pa 5470 1272}%
\special{pa 5480 1302}%
\special{pa 5490 1332}%
\special{pa 5500 1364}%
\special{pa 5508 1394}%
\special{pa 5516 1424}%
\special{pa 5524 1456}%
\special{pa 5532 1486}%
\special{pa 5540 1518}%
\special{pa 5546 1550}%
\special{pa 5552 1580}%
\special{pa 5558 1612}%
\special{pa 5564 1644}%
\special{pa 5570 1674}%
\special{pa 5576 1706}%
\special{pa 5580 1738}%
\special{pa 5584 1770}%
\special{pa 5588 1802}%
\special{pa 5592 1834}%
\special{pa 5594 1866}%
\special{pa 5598 1898}%
\special{pa 5600 1930}%
\special{pa 5602 1960}%
\special{pa 5604 1992}%
\special{pa 5606 2024}%
\special{pa 5608 2056}%
\special{pa 5608 2088}%
\special{pa 5608 2120}%
\special{pa 5608 2152}%
\special{pa 5608 2184}%
\special{pa 5606 2216}%
\special{pa 5604 2248}%
\special{pa 5602 2280}%
\special{pa 5600 2312}%
\special{pa 5598 2344}%
\special{pa 5594 2376}%
\special{pa 5590 2408}%
\special{pa 5586 2440}%
\special{pa 5582 2472}%
\special{pa 5576 2502}%
\special{pa 5568 2534}%
\special{pa 5562 2566}%
\special{pa 5554 2596}%
\special{pa 5544 2628}%
\special{pa 5536 2658}%
\special{pa 5526 2688}%
\special{pa 5516 2718}%
\special{pa 5502 2748}%
\special{pa 5490 2778}%
\special{pa 5476 2806}%
\special{pa 5460 2834}%
\special{pa 5444 2862}%
\special{pa 5426 2888}%
\special{pa 5422 2894}%
\special{sp}%
% STR 2 0 3 0
% 3 5270 3020 5270 3120 2 0
% ${\bf x}^{r^{-1}(u)}(M)$
\put(52.7000,-31.2000){\makebox(0,0)[lb]{${\bf x}^{r^{-1}(u)}(M)$}}%
% LINE 3 0 3 0
% 2 2600 1440 2590 2790
% 
\special{pn 4}%
\special{pa 2600 1440}%
\special{pa 2590 2790}%
\special{fp}%
% LINE 3 0 3 0
% 2 3840 1380 3540 2210
% 
\special{pn 4}%
\special{pa 3840 1380}%
\special{pa 3540 2210}%
\special{fp}%
% LINE 3 0 3 0
% 2 4760 1470 4460 1820
% 
\special{pn 4}%
\special{pa 4760 1470}%
\special{pa 4460 1820}%
\special{fp}%
% SPLINE 2 2 3 0
% 5 2600 1440 3840 1380 4780 1460 5600 1860 5600 1860
% 
\special{pn 8}%
\special{pa 2600 1440}%
\special{pa 2632 1438}%
\special{pa 2664 1436}%
\special{pa 2696 1434}%
\special{pa 2728 1432}%
\special{pa 2760 1430}%
\special{pa 2792 1428}%
\special{pa 2822 1426}%
\special{pa 2854 1424}%
\special{pa 2886 1424}%
\special{pa 2918 1422}%
\special{pa 2950 1420}%
\special{pa 2982 1418}%
\special{pa 3014 1416}%
\special{pa 3046 1414}%
\special{pa 3078 1412}%
\special{pa 3110 1410}%
\special{pa 3140 1408}%
\special{pa 3172 1406}%
\special{pa 3204 1406}%
\special{pa 3236 1404}%
\special{pa 3268 1402}%
\special{pa 3300 1400}%
\special{pa 3332 1398}%
\special{pa 3364 1398}%
\special{pa 3396 1396}%
\special{pa 3428 1394}%
\special{pa 3460 1392}%
\special{pa 3492 1392}%
\special{pa 3524 1390}%
\special{pa 3556 1390}%
\special{pa 3588 1388}%
\special{pa 3622 1386}%
\special{pa 3654 1386}%
\special{pa 3686 1384}%
\special{pa 3718 1384}%
\special{pa 3750 1382}%
\special{pa 3782 1382}%
\special{pa 3814 1382}%
\special{pa 3848 1380}%
\special{pa 3880 1380}%
\special{pa 3912 1380}%
\special{pa 3944 1378}%
\special{pa 3976 1378}%
\special{pa 4010 1378}%
\special{pa 4042 1378}%
\special{pa 4074 1378}%
\special{pa 4106 1378}%
\special{pa 4140 1378}%
\special{pa 4172 1380}%
\special{pa 4204 1380}%
\special{pa 4236 1382}%
\special{pa 4268 1384}%
\special{pa 4300 1386}%
\special{pa 4332 1388}%
\special{pa 4364 1390}%
\special{pa 4396 1392}%
\special{pa 4428 1396}%
\special{pa 4460 1398}%
\special{pa 4492 1402}%
\special{pa 4524 1408}%
\special{pa 4556 1412}%
\special{pa 4586 1416}%
\special{pa 4618 1422}%
\special{pa 4650 1428}%
\special{pa 4680 1436}%
\special{pa 4710 1442}%
\special{pa 4742 1450}%
\special{pa 4772 1458}%
\special{pa 4802 1466}%
\special{pa 4832 1476}%
\special{pa 4862 1486}%
\special{pa 4892 1496}%
\special{pa 4922 1508}%
\special{pa 4952 1518}%
\special{pa 4982 1530}%
\special{pa 5010 1542}%
\special{pa 5040 1556}%
\special{pa 5068 1568}%
\special{pa 5098 1582}%
\special{pa 5126 1596}%
\special{pa 5156 1610}%
\special{pa 5184 1624}%
\special{pa 5212 1638}%
\special{pa 5240 1654}%
\special{pa 5270 1668}%
\special{pa 5298 1684}%
\special{pa 5326 1700}%
\special{pa 5354 1716}%
\special{pa 5382 1732}%
\special{pa 5410 1748}%
\special{pa 5438 1764}%
\special{pa 5466 1780}%
\special{pa 5494 1798}%
\special{pa 5522 1814}%
\special{pa 5550 1830}%
\special{pa 5578 1848}%
\special{pa 5600 1860}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 5 2600 2780 3540 2200 4470 1810 5600 1880 5600 1880
% 
\special{pn 8}%
\special{pa 2600 2780}%
\special{pa 2628 2764}%
\special{pa 2654 2746}%
\special{pa 2680 2730}%
\special{pa 2708 2712}%
\special{pa 2734 2696}%
\special{pa 2762 2678}%
\special{pa 2788 2660}%
\special{pa 2814 2644}%
\special{pa 2842 2626}%
\special{pa 2868 2610}%
\special{pa 2896 2592}%
\special{pa 2922 2576}%
\special{pa 2950 2558}%
\special{pa 2976 2542}%
\special{pa 3004 2524}%
\special{pa 3030 2508}%
\special{pa 3058 2492}%
\special{pa 3084 2474}%
\special{pa 3112 2458}%
\special{pa 3138 2440}%
\special{pa 3166 2424}%
\special{pa 3194 2408}%
\special{pa 3220 2390}%
\special{pa 3248 2374}%
\special{pa 3276 2356}%
\special{pa 3304 2340}%
\special{pa 3330 2324}%
\special{pa 3358 2308}%
\special{pa 3386 2290}%
\special{pa 3414 2274}%
\special{pa 3442 2258}%
\special{pa 3470 2242}%
\special{pa 3498 2226}%
\special{pa 3526 2208}%
\special{pa 3554 2192}%
\special{pa 3582 2176}%
\special{pa 3610 2160}%
\special{pa 3640 2144}%
\special{pa 3668 2128}%
\special{pa 3696 2112}%
\special{pa 3724 2098}%
\special{pa 3754 2082}%
\special{pa 3782 2066}%
\special{pa 3812 2052}%
\special{pa 3840 2036}%
\special{pa 3870 2022}%
\special{pa 3898 2008}%
\special{pa 3928 1994}%
\special{pa 3958 1980}%
\special{pa 3986 1966}%
\special{pa 4016 1954}%
\special{pa 4046 1940}%
\special{pa 4076 1928}%
\special{pa 4106 1916}%
\special{pa 4136 1906}%
\special{pa 4166 1894}%
\special{pa 4196 1884}%
\special{pa 4226 1874}%
\special{pa 4256 1864}%
\special{pa 4286 1854}%
\special{pa 4316 1846}%
\special{pa 4346 1838}%
\special{pa 4378 1830}%
\special{pa 4408 1822}%
\special{pa 4438 1816}%
\special{pa 4470 1810}%
\special{pa 4500 1806}%
\special{pa 4532 1800}%
\special{pa 4562 1796}%
\special{pa 4594 1794}%
\special{pa 4626 1790}%
\special{pa 4656 1788}%
\special{pa 4688 1786}%
\special{pa 4720 1786}%
\special{pa 4750 1784}%
\special{pa 4782 1784}%
\special{pa 4814 1784}%
\special{pa 4846 1786}%
\special{pa 4878 1786}%
\special{pa 4910 1788}%
\special{pa 4942 1790}%
\special{pa 4974 1792}%
\special{pa 5006 1794}%
\special{pa 5038 1796}%
\special{pa 5070 1800}%
\special{pa 5102 1804}%
\special{pa 5134 1808}%
\special{pa 5166 1812}%
\special{pa 5198 1816}%
\special{pa 5230 1820}%
\special{pa 5262 1824}%
\special{pa 5296 1830}%
\special{pa 5328 1834}%
\special{pa 5360 1840}%
\special{pa 5392 1844}%
\special{pa 5424 1850}%
\special{pa 5458 1856}%
\special{pa 5490 1862}%
\special{pa 5522 1866}%
\special{pa 5554 1872}%
\special{pa 5588 1878}%
\special{pa 5600 1880}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3100 3790 3100 3890 2 0
% {\large in the case of $k_2<-1$}
\put(31.0000,-38.9000){\makebox(0,0)[lb]{{\large in the case of $k_2<-1$}}}%
% STR 2 0 3 0
% 3 5680 1840 5680 1940 2 0
% ${\bf x}^u(p)$
\put(56.8000,-19.4000){\makebox(0,0)[lb]{${\bf x}^u(p)$}}%
\end{picture}
